On the Increased and Decreased Connectivity of the Demented Human Brain

With major advances in cerebral imaging techniques, a large amount of data is available for studying the aging and demented brain. In this contribution, we apply the OASIS-3 dataset to identify small areas of human gray matter with higher or lower structural connectivity in dementia. As was anticipated, we have found that finer structures of the hippocampus and the temporal lobe have decreased connectivity in dementia. More surprisingly, the precuneus, the cuneus, and some finer structures of the insula, the paracentral lobule, and the precentral and paracentral gyri showed higher connectivity in dementia than in healthy subjects.

==> (inline-0) <==
\begin{longtable}[htbp]{lrrrr}
	\centering
%	\begin{tabular}{rrrrr}
		% Table generated by Excel2LaTeX from sheet 'Sheet1'

%    \begin{tabular}{lrrrr}
    Name  & \multicolumn{1}{c}{Demented} & \multicolumn{1}{c}{Healthy} & \multicolumn{1}{c}{D/H Ratio} & \multicolumn{1}{c}{p-value} \\
          &       &       &       &  \\
    Left-Hippocampus\_Fimbria & 102.1 & 132.5 & 0.77  & 2.64E-21 \\
    Left-Hippocampus\_HATA & 53.0  & 67.7  & 0.78  & 2.51E-15 \\
    Right-Hippocampus\_Fimbria & 94.0  & 116.3 & 0.81  & 1.91E-14 \\
    Right-Hippocampus\_HATA & 55.7  & 68.9  & 0.81  & 1.98E-12 \\
    Right-Hippocampus\_Parasubiculum & 80.2  & 98.0  & 0.82  & 1.72E-10 \\
    Left-Hippocampus & 3177.6 & 3854.3 & 0.82  & 3.08E-31 \\
    Right-Hippocampus & 3377.7 & 4011.8 & 0.84  & 8.35E-28 \\
    Left-Hippocampus\_Tail & 1027.1 & 1211.4 & 0.85  & 8.41E-27 \\
    Right-Hippocampus\_Tail & 1019.6 & 1194.7 & 0.85  & 2.89E-29 \\
    ctx-lh-fusiform\_1  & 458.1 & 530.2 & 0.86  & 1.02E-10 \\
    ctx-lh-parahippocampal\_4  & 532.9 & 616.4 & 0.86  & 1.20E-10 \\
    ctx-rh-parahippocampal\_4  & 416.6 & 481.1 & 0.87  & 9.77E-12 \\
    ctx-lh-entorhinal\_2  & 615.7 & 710.4 & 0.87  & 2.64E-10 \\
    ctx-rh-entorhinal\_2  & 618.7 & 713.1 & 0.87  & 1.69E-12 \\
    ctx-rh-entorhinal\_1  & 724.1 & 832.1 & 0.87  & 1.47E-13 \\
    ctx-rh-fusiform\_1  & 558.2 & 641.2 & 0.87  & 3.66E-10 \\
    ctx-lh-middletemporal\_19  & 597.1 & 684.1 & 0.87  & 1.25E-12 \\
    Left-Central\_Lateral-Lateral\_Posterior-Medial\_Pulvinar & 991.8 & 1131.2 & 0.88  & 8.33E-18 \\
    Left-Hippocampus\_Parasubiculum & 76.9  & 87.6  & 0.88  & 2.09E-05 \\
    ctx-lh-middletemporal\_9  & 616.1 & 699.0 & 0.88  & 3.90E-13 \\
    ctx-lh-entorhinal\_1  & 765.5 & 864.4 & 0.89  & 2.33E-10 \\
    ctx-rh-middletemporal\_19  & 528.8 & 595.9 & 0.89  & 1.57E-10 \\
    ctx-lh-inferiortemporal\_11  & 524.5 & 590.5 & 0.89  & 2.41E-10 \\
    Right-Ventral\_Latero\_Dorsal & 1293.0 & 1452.5 & 0.89  & 3.64E-21 \\
    Left-Ventral\_Latero\_Dorsal & 1384.3 & 1553.0 & 0.89  & 2.88E-20 \\
    Left-Amygdala & 1482.9 & 1659.1 & 0.89  & 2.42E-21 \\
    ctx-lh-middletemporal\_2  & 498.9 & 558.1 & 0.89  & 8.61E-09 \\
    ctx-lh-inferiortemporal\_1  & 474.5 & 529.1 & 0.90  & 1.60E-08 \\
    ctx-rh-middletemporal\_18  & 489.9 & 545.9 & 0.90  & 7.44E-07 \\
    ctx-rh-middletemporal\_5  & 342.3 & 381.3 & 0.90  & 5.45E-07 \\
    ctx-rh-inferiortemporal\_5  & 655.2 & 729.8 & 0.90  & 8.48E-09 \\
    ctx-lh-temporalpole\_2  & 695.4 & 774.4 & 0.90  & 4.99E-13 \\
    ctx-rh-inferiortemporal\_11  & 626.5 & 697.3 & 0.90  & 1.13E-07 \\
    ctx-rh-superiortemporal\_1  & 420.2 & 467.6 & 0.90  & 5.86E-08 \\
    ctx-lh-middletemporal\_18  & 515.5 & 571.3 & 0.90  & 1.18E-06 \\
    ctx-rh-caudalmiddlefrontal\_2  & 577.2 & 639.6 & 0.90  & 5.91E-09 \\
    ctx-lh-parahippocampal\_5  & 526.7 & 583.6 & 0.90  & 9.73E-13 \\
    ctx-lh-middletemporal\_1  & 396.2 & 438.9 & 0.90  & 4.99E-07 \\
    ctx-lh-superiortemporal\_1  & 454.5 & 501.4 & 0.91  & 1.40E-06 \\
    ctx-lh-inferiortemporal\_16  & 564.5 & 622.4 & 0.91  & 1.08E-05 \\
    ctx-rh-parahippocampal\_5  & 513.0 & 564.9 & 0.91  & 1.46E-10 \\
    ctx-lh-inferiortemporal\_5  & 683.2 & 750.1 & 0.91  & 1.94E-07 \\
    ctx-rh-inferiortemporal\_16  & 715.3 & 785.1 & 0.91  & 4.30E-06 \\
    ctx-rh-middletemporal\_9  & 679.5 & 745.7 & 0.91  & 1.05E-09 \\
    ctx-rh-superiortemporal\_10  & 319.3 & 350.1 & 0.91  & 5.65E-05 \\
    ctx-rh-middletemporal\_2  & 496.8 & 544.3 & 0.91  & 1.56E-06 \\
    ctx-rh-superiorfrontal\_29  & 461.6 & 505.1 & 0.91  & 2.23E-11 \\
    ctx-rh-temporalpole\_2  & 690.5 & 754.9 & 0.91  & 7.82E-08 \\
    Right-Accumbens\_area & 1380.9 & 1508.9 & 0.92  & 4.03E-13 \\
    ctx-lh-superiorfrontal\_29  & 452.8 & 494.7 & 0.92  & 7.78E-12 \\
    ctx-lh-middletemporal\_7  & 361.6 & 394.4 & 0.92  & 7.17E-06 \\
    ctx-lh-inferiortemporal\_9  & 373.1 & 406.7 & 0.92  & 3.88E-05 \\
    ctx-lh-fusiform\_10  & 633.9 & 690.2 & 0.92  & 8.65E-06 \\
    ctx-rh-fusiform\_3  & 512.3 & 556.3 & 0.92  & 3.50E-06 \\
    ctx-rh-superiorfrontal\_7  & 621.2 & 674.1 & 0.92  & 8.31E-08 \\
    ctx-rh-inferiortemporal\_8  & 389.5 & 422.0 & 0.92  & 2.97E-04 \\
    ctx-rh-caudalmiddlefrontal\_9  & 925.7 & 1002.3 & 0.92  & 1.24E-07 \\
    ctx-lh-temporalpole\_3  & 335.1 & 362.6 & 0.92  & 3.94E-05 \\
    ctx-rh-temporalpole\_3  & 319.8 & 345.7 & 0.93  & 2.10E-04 \\
    ctx-rh-lateralorbitofrontal\_4  & 556.1 & 600.2 & 0.93  & 6.57E-07 \\
    Right-Amygdala & 1577.1 & 1701.8 & 0.93  & 5.60E-12 \\
    ctx-rh-inferiortemporal\_12  & 510.3 & 550.6 & 0.93  & 2.19E-04 \\
    Right-Central\_Lateral-Lateral\_Posterior-Medial\_Pulvinar & 868.3 & 936.2 & 0.93  & 3.31E-07 \\
    ctx-lh-medialorbitofrontal\_1  & 687.5 & 741.0 & 0.93  & 1.35E-06 \\
    Left-Accumbens\_area & 1358.1 & 1463.3 & 0.93  & 2.36E-10 \\
    ctx-lh-middletemporal\_5  & 431.8 & 464.9 & 0.93  & 8.91E-04 \\
    ctx-lh-middletemporal\_6  & 412.6 & 443.9 & 0.93  & 5.10E-05 \\
    ctx-rh-lateralorbitofrontal\_7  & 581.0 & 624.3 & 0.93  & 3.07E-07 \\
    ctx-lh-superiorfrontal\_9  & 553.1 & 594.3 & 0.93  & 4.14E-08 \\
    ctx-rh-fusiform\_14  & 793.1 & 851.8 & 0.93  & 2.03E-06 \\
    ctx-rh-medialorbitofrontal\_10  & 741.5 & 795.9 & 0.93  & 3.27E-04 \\
    ctx-rh-rostralmiddlefrontal\_2  & 749.0 & 803.7 & 0.93  & 3.11E-05 \\
    Left-Ventral\_Latero\_Ventral & 1855.8 & 1990.2 & 0.93  & 2.32E-09 \\
    ctx-rh-inferiortemporal\_3  & 524.9 & 562.5 & 0.93  & 1.23E-03 \\
    ctx-rh-inferiortemporal\_7  & 741.3 & 793.5 & 0.93  & 2.29E-04 \\
    ctx-lh-superiorfrontal\_4  & 541.5 & 579.5 & 0.93  & 6.06E-06 \\
    ctx-lh-lateralorbitofrontal\_7  & 591.7 & 633.1 & 0.93  & 3.16E-07 \\
    ctx-rh-lateralorbitofrontal\_3  & 640.8 & 685.5 & 0.93  & 1.70E-05 \\
    ctx-rh-superiorfrontal\_20  & 596.7 & 638.3 & 0.93  & 3.00E-07 \\
    ctx-rh-temporalpole\_1  & 319.9 & 342.2 & 0.93  & 4.12E-03 \\
    ctx-lh-lateralorbitofrontal\_15  & 374.6 & 400.7 & 0.94  & 6.05E-05 \\
    ctx-rh-caudalmiddlefrontal\_4  & 542.1 & 579.7 & 0.94  & 1.70E-04 \\
    ctx-lh-inferiortemporal\_14  & 685.8 & 733.3 & 0.94  & 7.90E-06 \\
    ctx-lh-lateralorbitofrontal\_4  & 641.2 & 685.2 & 0.94  & 8.89E-07 \\
    Right-Ventral\_Latero\_Ventral & 1992.8 & 2129.5 & 0.94  & 4.67E-11 \\
    ctx-rh-precentral\_10  & 717.6 & 766.5 & 0.94  & 2.56E-06 \\
    ctx-lh-fusiform\_3  & 527.7 & 563.6 & 0.94  & 3.03E-04 \\
    ctx-rh-bankssts\_6  & 479.5 & 511.8 & 0.94  & 4.16E-05 \\
    ctx-rh-middletemporal\_11  & 387.8 & 413.9 & 0.94  & 1.96E-04 \\
    ctx-rh-inferiortemporal\_9  & 363.8 & 388.2 & 0.94  & 2.67E-03 \\
    Brain\_Stem-Pons & 2725.2 & 2906.9 & 0.94  & 6.60E-05 \\
    ctx-lh-inferiortemporal\_2  & 756.4 & 806.8 & 0.94  & 7.98E-04 \\
    ctx-lh-precuneus\_14  & 644.2 & 686.9 & 0.94  & 4.81E-06 \\
    Left-Pulvinar & 1363.6 & 1453.8 & 0.94  & 9.74E-09 \\
    ctx-lh-inferiortemporal\_4  & 607.3 & 646.8 & 0.94  & 1.45E-03 \\
    ctx-lh-superiorfrontal\_10  & 486.4 & 517.9 & 0.94  & 4.09E-07 \\
    ctx-lh-parstriangularis\_4  & 470.3 & 500.7 & 0.94  & 7.70E-05 \\
    ctx-rh-inferiortemporal\_1  & 560.6 & 596.7 & 0.94  & 1.23E-03 \\
    ctx-rh-superiortemporal\_8  & 468.9 & 499.1 & 0.94  & 9.29E-04 \\
    Right-Pulvinar & 1377.2 & 1465.3 & 0.94  & 2.26E-08 \\
    ctx-rh-fusiform\_11  & 323.0 & 343.7 & 0.94  & 5.35E-04 \\
    ctx-rh-fusiform\_7  & 388.9 & 413.7 & 0.94  & 1.42E-05 \\
    ctx-rh-precentral\_4  & 616.6 & 655.7 & 0.94  & 7.79E-04 \\
    ctx-lh-inferiortemporal\_10  & 818.5 & 870.3 & 0.94  & 2.07E-03 \\
    ctx-rh-rostralmiddlefrontal\_1  & 624.5 & 663.7 & 0.94  & 1.52E-04 \\
    ctx-rh-rostralmiddlefrontal\_15  & 650.4 & 691.2 & 0.94  & 1.14E-03 \\
    ctx-lh-lateralorbitofrontal\_8  & 347.9 & 369.5 & 0.94  & 3.60E-04 \\
    ctx-lh-middletemporal\_11  & 352.2 & 374.0 & 0.94  & 3.02E-03 \\
    ctx-lh-supramarginal\_18  & 580.1 & 615.6 & 0.94  & 1.69E-04 \\
    ctx-lh-caudalmiddlefrontal\_2  & 710.4 & 753.8 & 0.94  & 7.06E-05 \\
    ctx-rh-fusiform\_10  & 665.4 & 705.9 & 0.94  & 2.15E-03 \\
    ctx-rh-inferiortemporal\_10  & 594.5 & 630.6 & 0.94  & 3.25E-03 \\
    ctx-lh-middletemporal\_3  & 554.8 & 588.0 & 0.94  & 2.75E-04 \\
    ctx-lh-superiortemporal\_20  & 702.8 & 744.6 & 0.94  & 5.52E-04 \\
    ctx-rh-fusiform\_6  & 383.1 & 405.9 & 0.94  & 6.19E-04 \\
    ctx-lh-inferiortemporal\_3  & 582.0 & 616.3 & 0.94  & 6.02E-03 \\
    ctx-rh-medialorbitofrontal\_3  & 699.6 & 740.3 & 0.94  & 1.96E-03 \\
    ctx-rh-lateralorbitofrontal\_14  & 708.4 & 749.6 & 0.95  & 2.50E-04 \\
    ctx-rh-fusiform\_13  & 760.5 & 804.6 & 0.95  & 4.38E-05 \\
    ctx-lh-medialorbitofrontal\_3  & 638.0 & 675.0 & 0.95  & 1.93E-03 \\
    ctx-lh-rostralmiddlefrontal\_1  & 580.4 & 613.9 & 0.95  & 6.48E-04 \\
    ctx-lh-rostralmiddlefrontal\_15  & 625.0 & 661.0 & 0.95  & 2.19E-04 \\
    ctx-rh-superiorfrontal\_1  & 603.8 & 638.6 & 0.95  & 2.96E-04 \\
    ctx-rh-parstriangularis\_4  & 624.9 & 660.6 & 0.95  & 3.04E-04 \\
    ctx-lh-lateralorbitofrontal\_3  & 710.2 & 750.2 & 0.95  & 6.98E-05 \\
    ctx-rh-middletemporal\_1  & 383.8 & 405.4 & 0.95  & 4.72E-03 \\
    ctx-rh-fusiform\_4  & 593.1 & 626.4 & 0.95  & 1.29E-04 \\
    ctx-lh-lateralorbitofrontal\_16  & 427.4 & 451.3 & 0.95  & 1.10E-03 \\
    ctx-rh-medialorbitofrontal\_1  & 706.9 & 746.4 & 0.95  & 4.13E-04 \\
    ctx-lh-superiorfrontal\_8  & 589.2 & 622.2 & 0.95  & 4.43E-07 \\
    ctx-lh-inferiortemporal\_12  & 536.5 & 566.5 & 0.95  & 1.84E-03 \\
    Left-Hippocampus\_Hippocampal\_fissure & 233.8 & 246.8 & 0.95  & 5.87E-02 \\
    ctx-lh-parsorbitalis\_3  & 436.2 & 460.4 & 0.95  & 2.46E-04 \\
    ctx-rh-lateralorbitofrontal\_13  & 509.0 & 537.1 & 0.95  & 1.05E-03 \\
    ctx-rh-bankssts\_4  & 545.1 & 575.2 & 0.95  & 8.39E-05 \\
    ctx-rh-rostralmiddlefrontal\_12  & 645.3 & 680.9 & 0.95  & 2.26E-04 \\
    ctx-rh-superiortemporal\_20  & 518.5 & 547.0 & 0.95  & 5.11E-03 \\
    ctx-lh-medialorbitofrontal\_9  & 638.1 & 673.1 & 0.95  & 9.94E-05 \\
    ctx-lh-middletemporal\_17  & 448.7 & 473.3 & 0.95  & 3.47E-03 \\
    ctx-lh-medialorbitofrontal\_5  & 427.1 & 450.2 & 0.95  & 3.31E-04 \\
    ctx-rh-superiortemporal\_4  & 276.2 & 291.2 & 0.95  & 9.82E-03 \\
    ctx-rh-middletemporal\_15  & 982.5 & 1035.4 & 0.95  & 3.65E-03 \\
    ctx-rh-parstriangularis\_1  & 645.1 & 679.7 & 0.95  & 3.85E-04 \\
    ctx-lh-superiorfrontal\_36  & 636.6 & 670.7 & 0.95  & 8.85E-07 \\
    ctx-rh-parsorbitalis\_4  & 687.4 & 724.2 & 0.95  & 2.19E-04 \\
    ctx-rh-parsopercularis\_7  & 566.7 & 597.0 & 0.95  & 3.16E-04 \\
    ctx-lh-caudalmiddlefrontal\_9  & 1092.2 & 1150.5 & 0.95  & 3.56E-04 \\
    ctx-lh-inferiortemporal\_8  & 370.0 & 389.7 & 0.95  & 2.47E-02 \\
    ctx-lh-lateraloccipital\_7  & 649.3 & 683.8 & 0.95  & 2.21E-03 \\
    ctx-lh-bankssts\_4  & 647.2 & 681.5 & 0.95  & 1.99E-04 \\
    ctx-rh-middletemporal\_10  & 485.0 & 510.7 & 0.95  & 1.58E-03 \\
    ctx-lh-precuneus\_11  & 616.8 & 649.4 & 0.95  & 5.35E-04 \\
    ctx-lh-superiorparietal\_28  & 592.4 & 623.5 & 0.95  & 4.71E-03 \\
    ctx-rh-inferiortemporal\_2  & 596.6 & 628.0 & 0.95  & 1.94E-02 \\
    ctx-lh-inferiorparietal\_6  & 553.4 & 582.3 & 0.95  & 1.94E-04 \\
    ctx-rh-superiortemporal\_7  & 522.6 & 549.7 & 0.95  & 2.50E-04 \\
    ctx-rh-middletemporal\_7  & 393.4 & 413.8 & 0.95  & 2.86E-03 \\
    ctx-lh-superiorparietal\_16  & 540.9 & 569.0 & 0.95  & 2.48E-03 \\
    ctx-lh-superiorfrontal\_39  & 454.6 & 478.1 & 0.95  & 6.81E-05 \\
    ctx-rh-superiorfrontal\_36  & 618.1 & 650.1 & 0.95  & 1.73E-05 \\
    ctx-lh-inferiorparietal\_2  & 724.8 & 762.1 & 0.95  & 2.45E-04 \\
    ctx-rh-parsorbitalis\_1  & 481.1 & 505.8 & 0.95  & 6.10E-04 \\
    ctx-rh-rostralmiddlefrontal\_25  & 596.1 & 626.6 & 0.95  & 5.62E-03 \\
    ctx-lh-middletemporal\_8  & 388.3 & 408.1 & 0.95  & 7.79E-03 \\
    ctx-rh-middletemporal\_17  & 499.3 & 524.8 & 0.95  & 1.87E-03 \\
    ctx-rh-caudalanteriorcingulate\_1  & 749.6 & 787.3 & 0.95  & 8.28E-05 \\
    ctx-lh-superiorfrontal\_20  & 623.3 & 654.7 & 0.95  & 4.85E-06 \\
    ctx-rh-parsopercularis\_6  & 605.5 & 635.9 & 0.95  & 1.69E-03 \\
    ctx-rh-lateralorbitofrontal\_12  & 589.3 & 618.8 & 0.95  & 2.01E-03 \\
    ctx-lh-parahippocampal\_1  & 538.6 & 565.5 & 0.95  & 4.85E-05 \\
    ctx-rh-superiorfrontal\_32  & 607.1 & 637.5 & 0.95  & 1.07E-04 \\
    ctx-rh-middletemporal\_16  & 762.4 & 800.3 & 0.95  & 3.29E-03 \\
    ctx-rh-parsorbitalis\_3  & 632.9 & 664.2 & 0.95  & 2.09E-04 \\
    ctx-lh-caudalanteriorcingulate\_1  & 521.1 & 546.7 & 0.95  & 5.72E-03 \\
    ctx-lh-middletemporal\_13  & 435.6 & 457.0 & 0.95  & 9.77E-03 \\
    ctx-lh-inferiortemporal\_7  & 736.2 & 772.3 & 0.95  & 5.85E-03 \\
    ctx-lh-superiortemporal\_8  & 519.5 & 544.7 & 0.95  & 2.84E-03 \\
    ctx-lh-middletemporal\_15  & 739.2 & 774.8 & 0.95  & 1.01E-02 \\
    ctx-rh-lateraloccipital\_18  & 734.2 & 769.5 & 0.95  & 1.51E-03 \\
    ctx-rh-superiorfrontal\_4  & 662.2 & 694.0 & 0.95  & 2.06E-03 \\
    ctx-rh-rostralmiddlefrontal\_24  & 1088.4 & 1140.2 & 0.95  & 9.78E-04 \\
    ctx-rh-parsorbitalis\_2  & 616.7 & 646.0 & 0.95  & 2.24E-03 \\
    ctx-rh-rostralmiddlefrontal\_3  & 675.5 & 707.0 & 0.96  & 8.07E-03 \\
    ctx-rh-superiorfrontal\_10  & 505.7 & 529.3 & 0.96  & 3.55E-04 \\
    ctx-lh-superiorparietal\_21  & 348.8 & 365.1 & 0.96  & 1.22E-02 \\
    ctx-rh-insula\_8  & 372.3 & 389.5 & 0.96  & 8.83E-03 \\
    ctx-rh-superiorparietal\_28  & 605.6 & 633.7 & 0.96  & 1.13E-02 \\
    ctx-lh-superiorfrontal\_32  & 620.0 & 648.7 & 0.96  & 5.79E-05 \\
    ctx-lh-rostralmiddlefrontal\_2  & 800.0 & 836.5 & 0.96  & 3.99E-03 \\
    ctx-rh-parahippocampal\_6  & 279.8 & 292.5 & 0.96  & 1.79E-02 \\
    ctx-lh-superiorfrontal\_7  & 645.6 & 675.0 & 0.96  & 1.02E-03 \\
    ctx-lh-parsorbitalis\_1  & 564.2 & 589.8 & 0.96  & 3.59E-04 \\
    ctx-lh-precentral\_4  & 592.9 & 619.6 & 0.96  & 1.07E-02 \\
    ctx-lh-supramarginal\_15  & 761.3 & 795.5 & 0.96  & 5.50E-03 \\
    ctx-lh-superiortemporal\_10  & 376.5 & 393.3 & 0.96  & 2.67E-02 \\
    ctx-lh-inferiorparietal\_4  & 705.4 & 736.7 & 0.96  & 4.18E-03 \\
    ctx-rh-superiorparietal\_21  & 381.1 & 397.9 & 0.96  & 1.49E-02 \\
    ctx-rh-superiorfrontal\_23  & 614.0 & 641.0 & 0.96  & 1.35E-03 \\
    ctx-lh-superiortemporal\_18  & 655.0 & 683.6 & 0.96  & 2.94E-03 \\
    ctx-rh-inferiortemporal\_14  & 647.1 & 675.4 & 0.96  & 1.83E-02 \\
    ctx-rh-parsopercularis\_8  & 610.4 & 636.7 & 0.96  & 8.26E-03 \\
    ctx-rh-superiorfrontal\_30  & 590.8 & 616.2 & 0.96  & 8.00E-03 \\
    ctx-lh-rostralmiddlefrontal\_16  & 707.2 & 737.5 & 0.96  & 3.44E-03 \\
    Left-Ventral\_Anterior & 1398.2 & 1457.9 & 0.96  & 6.63E-04 \\
    ctx-rh-medialorbitofrontal\_8  & 575.7 & 600.3 & 0.96  & 2.61E-03 \\
    ctx-lh-rostralmiddlefrontal\_14  & 735.5 & 766.9 & 0.96  & 6.48E-03 \\
    ctx-rh-lateraloccipital\_17  & 640.7 & 667.9 & 0.96  & 7.59E-03 \\
    ctx-rh-precentral\_3  & 614.2 & 640.3 & 0.96  & 4.27E-03 \\
    ctx-rh-rostralmiddlefrontal\_5  & 570.7 & 594.8 & 0.96  & 5.83E-03 \\
    ctx-rh-parahippocampal\_1  & 481.7 & 502.0 & 0.96  & 2.05E-03 \\
    ctx-rh-inferiortemporal\_15  & 852.6 & 888.5 & 0.96  & 1.38E-02 \\
    ctx-lh-precentral\_2  & 599.2 & 624.3 & 0.96  & 4.23E-03 \\
    ctx-rh-inferiortemporal\_4  & 522.3 & 544.3 & 0.96  & 4.46E-02 \\
    ctx-rh-medialorbitofrontal\_9  & 562.7 & 586.3 & 0.96  & 7.57E-03 \\
    ctx-rh-rostralmiddlefrontal\_17  & 596.7 & 621.7 & 0.96  & 1.43E-02 \\
    ctx-lh-rostralanteriorcingulate\_4  & 885.0 & 921.6 & 0.96  & 8.38E-04 \\
    ctx-rh-superiortemporal\_19  & 544.1 & 566.6 & 0.96  & 3.67E-03 \\
    ctx-rh-lateraloccipital\_22  & 601.3 & 626.2 & 0.96  & 1.20E-02 \\
    ctx-rh-rostralmiddlefrontal\_16  & 690.8 & 719.3 & 0.96  & 2.71E-02 \\
    ctx-rh-middletemporal\_13  & 518.9 & 540.3 & 0.96  & 3.07E-02 \\
    ctx-rh-rostralmiddlefrontal\_19  & 797.6 & 830.4 & 0.96  & 1.23E-02 \\
    Right-Ventral\_Anterior & 1354.9 & 1410.6 & 0.96  & 2.38E-06 \\
    ctx-rh-lateralorbitofrontal\_10  & 463.1 & 482.1 & 0.96  & 5.48E-03 \\
    ctx-lh-rostralmiddlefrontal\_25  & 617.4 & 642.6 & 0.96  & 1.13E-02 \\
    ctx-rh-medialorbitofrontal\_4  & 406.6 & 423.1 & 0.96  & 1.14E-02 \\
    ctx-lh-superiorparietal\_17  & 553.2 & 575.6 & 0.96  & 1.74E-02 \\
    ctx-lh-insula\_2  & 420.6 & 437.6 & 0.96  & 9.61E-03 \\
    ctx-lh-inferiorparietal\_5  & 466.6 & 485.4 & 0.96  & 1.37E-02 \\
    ctx-rh-superiorfrontal\_8  & 595.9 & 619.7 & 0.96  & 1.05E-03 \\
    ctx-rh-lateraloccipital\_6  & 641.8 & 667.3 & 0.96  & 1.23E-02 \\
    ctx-lh-lateralorbitofrontal\_13  & 580.2 & 603.2 & 0.96  & 1.05E-02 \\
    ctx-lh-middletemporal\_10  & 409.5 & 425.6 & 0.96  & 3.75E-02 \\
    ctx-lh-rostralmiddlefrontal\_5  & 642.8 & 668.1 & 0.96  & 4.81E-03 \\
    ctx-rh-supramarginal\_15  & 602.7 & 626.4 & 0.96  & 1.42E-02 \\
    ctx-rh-medialorbitofrontal\_7  & 485.6 & 504.5 & 0.96  & 2.00E-02 \\
    ctx-lh-inferiorparietal\_19  & 550.4 & 571.8 & 0.96  & 1.06E-02 \\
    ctx-rh-medialorbitofrontal\_5  & 389.5 & 404.5 & 0.96  & 1.24E-02 \\
    ctx-rh-superiorfrontal\_9  & 610.4 & 633.8 & 0.96  & 7.45E-03 \\
    ctx-lh-superiorparietal\_2  & 423.5 & 439.6 & 0.96  & 2.01E-02 \\
    ctx-rh-caudalmiddlefrontal\_7  & 636.5 & 660.6 & 0.96  & 2.14E-02 \\
    ctx-lh-rostralmiddlefrontal\_27  & 500.4 & 519.3 & 0.96  & 1.14E-02 \\
    ctx-lh-rostralmiddlefrontal\_19  & 730.1 & 757.5 & 0.96  & 1.84E-02 \\
    ctx-lh-inferiorparietal\_7  & 480.1 & 498.1 & 0.96  & 8.68E-03 \\
    ctx-rh-superiorparietal\_25  & 594.4 & 616.7 & 0.96  & 2.34E-02 \\
    ctx-rh-rostralanteriorcingulate\_4  & 587.9 & 609.9 & 0.96  & 9.08E-03 \\
    ctx-lh-precentral\_6  & 625.9 & 649.3 & 0.96  & 1.17E-02 \\
    ctx-rh-parstriangularis\_2  & 722.1 & 748.9 & 0.96  & 1.21E-02 \\
    ctx-lh-superiorfrontal\_15  & 556.5 & 577.2 & 0.96  & 2.86E-04 \\
    ctx-rh-parstriangularis\_6  & 546.4 & 566.7 & 0.96  & 3.40E-02 \\
    ctx-rh-rostralmiddlefrontal\_13  & 590.7 & 612.6 & 0.96  & 1.30E-02 \\
    ctx-rh-bankssts\_5  & 732.7 & 759.8 & 0.96  & 5.64E-03 \\
    ctx-rh-bankssts\_3  & 539.7 & 559.6 & 0.96  & 1.73E-02 \\
    ctx-rh-middletemporal\_8  & 747.0 & 774.5 & 0.96  & 2.71E-02 \\
    ctx-lh-medialorbitofrontal\_8  & 600.1 & 622.1 & 0.96  & 1.83E-02 \\
    ctx-lh-rostralmiddlefrontal\_3  & 693.2 & 718.4 & 0.96  & 2.71E-02 \\
    ctx-lh-rostralmiddlefrontal\_11  & 455.8 & 472.3 & 0.97  & 3.10E-02 \\
    ctx-lh-lateralorbitofrontal\_14  & 835.0 & 865.2 & 0.97  & 1.04E-02 \\
    ctx-lh-frontalpole\_2  & 120.9 & 125.2 & 0.97  & 1.68E-01 \\
    ctx-rh-parstriangularis\_5  & 671.6 & 695.8 & 0.97  & 4.35E-03 \\
    ctx-lh-lateralorbitofrontal\_2  & 694.2 & 719.0 & 0.97  & 1.58E-02 \\
    ctx-lh-precentral\_10  & 860.7 & 891.3 & 0.97  & 8.63E-03 \\
    ctx-lh-parsopercularis\_3  & 522.3 & 540.8 & 0.97  & 6.82E-03 \\
    ctx-rh-superiorfrontal\_15  & 563.1 & 583.1 & 0.97  & 4.91E-03 \\
    ctx-rh-superiorfrontal\_12  & 580.5 & 601.0 & 0.97  & 5.68E-03 \\
    ctx-lh-middletemporal\_16  & 647.9 & 670.8 & 0.97  & 3.03E-02 \\
    ctx-rh-superiorfrontal\_39  & 460.7 & 476.8 & 0.97  & 1.04E-02 \\
    ctx-lh-superiorparietal\_25  & 641.1 & 663.5 & 0.97  & 2.78E-02 \\
    ctx-rh-precentral\_18  & 795.4 & 823.1 & 0.97  & 3.76E-02 \\
    ctx-lh-insula\_12  & 636.7 & 658.8 & 0.97  & 1.45E-02 \\
    ctx-rh-lateraloccipital\_16  & 758.8 & 785.0 & 0.97  & 3.32E-02 \\
    ctx-rh-precentral\_31  & 509.5 & 527.1 & 0.97  & 4.24E-02 \\
    ctx-lh-superiorfrontal\_1  & 631.9 & 653.7 & 0.97  & 1.44E-02 \\
    ctx-lh-superiorfrontal\_21  & 580.7 & 600.4 & 0.97  & 3.95E-02 \\
    ctx-rh-fusiform\_5  & 425.7 & 440.1 & 0.97  & 5.68E-02 \\
    ctx-lh-precuneus\_15  & 697.3 & 720.7 & 0.97  & 3.15E-02 \\
    ctx-rh-precuneus\_13  & 659.3 & 681.5 & 0.97  & 1.18E-02 \\
    ctx-lh-superiorfrontal\_37  & 578.1 & 597.4 & 0.97  & 1.60E-02 \\
    ctx-lh-caudalmiddlefrontal\_4  & 622.2 & 643.0 & 0.97  & 3.67E-02 \\
    ctx-rh-parsopercularis\_1  & 625.3 & 646.2 & 0.97  & 1.19E-02 \\
    ctx-lh-postcentral\_24  & 199.2 & 205.8 & 0.97  & 3.17E-02 \\
    ctx-rh-precuneus\_14  & 689.9 & 712.8 & 0.97  & 4.18E-02 \\
    ctx-rh-rostralanteriorcingulate\_2  & 955.4 & 987.0 & 0.97  & 5.91E-03 \\
    ctx-rh-inferiorparietal\_16  & 497.4 & 513.6 & 0.97  & 8.96E-02 \\
    ctx-rh-superiorfrontal\_33  & 638.5 & 659.4 & 0.97  & 4.76E-02 \\
    ctx-rh-postcentral\_25  & 484.7 & 500.5 & 0.97  & 1.49E-02 \\
    ctx-lh-inferiorparietal\_17  & 563.2 & 581.5 & 0.97  & 4.53E-02 \\
    ctx-lh-precuneus\_13  & 676.3 & 698.2 & 0.97  & 8.23E-03 \\
    ctx-lh-fusiform\_4  & 601.3 & 620.7 & 0.97  & 1.63E-02 \\
    ctx-lh-parsopercularis\_8  & 933.9 & 963.9 & 0.97  & 2.23E-02 \\
    ctx-rh-rostralmiddlefrontal\_6  & 778.6 & 803.7 & 0.97  & 4.32E-02 \\
    ctx-lh-superiortemporal\_19  & 480.5 & 495.9 & 0.97  & 5.12E-02 \\
    ctx-rh-precentral\_6  & 594.1 & 613.1 & 0.97  & 3.47E-02 \\
    ctx-rh-caudalanteriorcingulate\_2  & 547.6 & 565.2 & 0.97  & 1.17E-02 \\
    ctx-rh-fusiform\_8  & 581.3 & 599.9 & 0.97  & 3.14E-02 \\
    ctx-lh-superiorfrontal\_30  & 615.4 & 635.0 & 0.97  & 2.45E-02 \\
    ctx-lh-precuneus\_18  & 642.7 & 663.1 & 0.97  & 1.87E-02 \\
    ctx-rh-lateraloccipital\_11  & 795.4 & 820.7 & 0.97  & 2.61E-02 \\
    ctx-rh-inferiorparietal\_15  & 619.0 & 638.5 & 0.97  & 7.44E-02 \\
    ctx-rh-rostralmiddlefrontal\_8  & 445.5 & 459.6 & 0.97  & 5.35E-02 \\
    ctx-lh-rostralanteriorcingulate\_2  & 1226.5 & 1264.9 & 0.97  & 3.89E-03 \\
    ctx-lh-rostralmiddlefrontal\_9  & 969.9 & 1000.1 & 0.97  & 4.20E-02 \\
    ctx-lh-medialorbitofrontal\_7  & 573.0 & 590.8 & 0.97  & 2.18E-02 \\
    ctx-rh-lateralorbitofrontal\_1  & 600.5 & 619.2 & 0.97  & 4.43E-02 \\
    ctx-lh-superiorparietal\_27  & 640.6 & 660.5 & 0.97  & 4.20E-02 \\
    ctx-lh-parahippocampal\_6  & 275.8 & 284.3 & 0.97  & 1.52E-01 \\
    ctx-rh-cuneus\_3  & 694.5 & 715.7 & 0.97  & 2.23E-02 \\
    ctx-rh-caudalanteriorcingulate\_4  & 527.2 & 543.4 & 0.97  & 1.18E-02 \\
    ctx-lh-precentral\_18  & 871.6 & 898.1 & 0.97  & 5.28E-02 \\
    ctx-rh-precentral\_36  & 498.1 & 513.2 & 0.97  & 5.10E-02 \\
    ctx-rh-supramarginal\_20  & 607.1 & 625.5 & 0.97  & 8.11E-02 \\
    ctx-lh-fusiform\_13  & 623.8 & 642.6 & 0.97  & 4.38E-02 \\
    ctx-lh-parsopercularis\_4  & 785.7 & 809.4 & 0.97  & 3.41E-02 \\
    ctx-lh-parsorbitalis\_4  & 562.4 & 579.3 & 0.97  & 5.80E-02 \\
    ctx-lh-superiortemporal\_15  & 638.5 & 657.4 & 0.97  & 1.67E-02 \\
    ctx-rh-superiortemporal\_3  & 217.6 & 224.1 & 0.97  & 1.09E-01 \\
    ctx-lh-superiorparietal\_18  & 704.4 & 725.2 & 0.97  & 7.24E-02 \\
    ctx-rh-precentral\_2  & 613.9 & 631.9 & 0.97  & 5.67E-02 \\
    ctx-lh-superiorfrontal\_40  & 562.2 & 578.5 & 0.97  & 4.73E-02 \\
    ctx-rh-inferiortemporal\_13  & 1089.8 & 1121.5 & 0.97  & 5.07E-02 \\
    ctx-rh-cuneus\_7  & 679.3 & 699.0 & 0.97  & 4.95E-02 \\
    ctx-rh-superiorfrontal\_3  & 666.9 & 686.1 & 0.97  & 1.11E-01 \\
    ctx-lh-middletemporal\_12  & 702.7 & 722.8 & 0.97  & 5.53E-02 \\
    ctx-lh-parsopercularis\_6  & 585.3 & 602.0 & 0.97  & 6.87E-02 \\
    ctx-lh-parstriangularis\_6  & 233.4 & 240.1 & 0.97  & 1.40E-01 \\
    ctx-rh-rostralmiddlefrontal\_4  & 566.9 & 582.9 & 0.97  & 8.75E-02 \\
    ctx-rh-superiorparietal\_27  & 629.7 & 647.4 & 0.97  & 7.65E-02 \\
    ctx-rh-superiorparietal\_8  & 580.1 & 596.4 & 0.97  & 1.04E-01 \\
    ctx-rh-superiorfrontal\_35  & 667.8 & 686.5 & 0.97  & 4.66E-02 \\
    ctx-lh-bankssts\_6  & 511.2 & 525.5 & 0.97  & 7.32E-02 \\
    ctx-rh-inferiorparietal\_5  & 495.3 & 509.1 & 0.97  & 8.69E-02 \\
    ctx-lh-superiorparietal\_20  & 530.9 & 545.6 & 0.97  & 7.97E-02 \\
    ctx-rh-parsopercularis\_3  & 448.4 & 460.8 & 0.97  & 5.37E-02 \\
    ctx-rh-rostralmiddlefrontal\_11  & 569.4 & 585.1 & 0.97  & 7.76E-02 \\
    ctx-lh-rostralmiddlefrontal\_13  & 469.4 & 482.3 & 0.97  & 7.03E-02 \\
    ctx-rh-parsopercularis\_4  & 547.5 & 562.6 & 0.97  & 6.03E-02 \\
    ctx-lh-superiorfrontal\_5  & 703.7 & 722.9 & 0.97  & 4.30E-02 \\
    ctx-rh-lateralorbitofrontal\_17  & 468.2 & 481.0 & 0.97  & 5.65E-02 \\
    ctx-lh-superiortemporal\_12  & 538.6 & 553.3 & 0.97  & 5.64E-02 \\
    ctx-lh-superiorfrontal\_12  & 618.7 & 635.5 & 0.97  & 1.51E-02 \\
    ctx-lh-superiorparietal\_9  & 896.6 & 920.6 & 0.97  & 6.58E-02 \\
    ctx-rh-lingual\_8  & 672.5 & 690.5 & 0.97  & 8.67E-02 \\
    ctx-rh-supramarginal\_9  & 720.8 & 740.1 & 0.97  & 1.31E-01 \\
    ctx-lh-precentral\_3  & 603.8 & 619.9 & 0.97  & 4.63E-02 \\
    ctx-lh-lateraloccipital\_17  & 654.0 & 671.2 & 0.97  & 9.34E-02 \\
    ctx-rh-superiorfrontal\_21  & 540.2 & 554.3 & 0.97  & 1.15E-01 \\
    ctx-rh-posteriorcingulate\_9  & 438.6 & 450.0 & 0.97  & 1.89E-01 \\
    ctx-rh-superiorfrontal\_2  & 671.9 & 689.2 & 0.97  & 8.81E-02 \\
    ctx-lh-inferiortemporal\_15  & 906.9 & 930.3 & 0.97  & 1.17E-01 \\
    ctx-rh-superiorparietal\_24  & 594.0 & 609.3 & 0.97  & 2.27E-01 \\
    ctx-lh-rostralmiddlefrontal\_17  & 597.0 & 612.3 & 0.98  & 9.99E-02 \\
    ctx-rh-cuneus\_2  & 382.5 & 392.3 & 0.98  & 1.40E-01 \\
    ctx-rh-middletemporal\_12  & 967.0 & 991.7 & 0.98  & 7.54E-02 \\
    ctx-rh-caudalanteriorcingulate\_5  & 652.5 & 668.7 & 0.98  & 4.56E-02 \\
    ctx-rh-superiorfrontal\_18  & 659.5 & 675.9 & 0.98  & 9.56E-02 \\
    ctx-rh-rostralmiddlefrontal\_14  & 798.0 & 817.5 & 0.98  & 1.23E-01 \\
    ctx-lh-rostralmiddlefrontal\_8  & 434.6 & 445.2 & 0.98  & 1.24E-01 \\
    ctx-lh-inferiorparietal\_11  & 578.3 & 592.4 & 0.98  & 9.94E-02 \\
    ctx-rh-superiortemporal\_12  & 612.5 & 627.3 & 0.98  & 4.26E-02 \\
    ctx-rh-superiorparietal\_2  & 466.2 & 477.5 & 0.98  & 1.23E-01 \\
    ctx-lh-supramarginal\_20  & 671.1 & 687.1 & 0.98  & 1.31E-01 \\
    ctx-lh-fusiform\_8  & 521.5 & 533.9 & 0.98  & 9.65E-02 \\
    ctx-rh-superiorparietal\_17  & 471.6 & 482.8 & 0.98  & 1.53E-01 \\
    ctx-lh-rostralmiddlefrontal\_12  & 695.1 & 711.6 & 0.98  & 8.15E-02 \\
    ctx-rh-inferiorparietal\_10  & 682.3 & 698.4 & 0.98  & 1.42E-01 \\
    ctx-lh-parstriangularis\_5  & 771.2 & 789.4 & 0.98  & 5.83E-02 \\
    ctx-rh-superiortemporal\_16  & 572.2 & 585.7 & 0.98  & 5.97E-02 \\
    ctx-lh-lateralorbitofrontal\_12  & 650.2 & 665.4 & 0.98  & 9.61E-02 \\
    ctx-lh-fusiform\_16  & 495.0 & 506.6 & 0.98  & 3.09E-01 \\
    ctx-lh-rostralmiddlefrontal\_6  & 709.4 & 726.0 & 0.98  & 1.33E-01 \\
    ctx-lh-insula\_14  & 438.6 & 448.9 & 0.98  & 9.07E-02 \\
    ctx-rh-rostralanteriorcingulate\_3  & 631.0 & 645.7 & 0.98  & 7.01E-02 \\
    ctx-lh-superiorfrontal\_38  & 552.5 & 565.3 & 0.98  & 5.17E-02 \\
    ctx-rh-medialorbitofrontal\_11  & 623.5 & 637.9 & 0.98  & 1.27E-01 \\
    ctx-rh-supramarginal\_14  & 628.2 & 642.7 & 0.98  & 1.17E-01 \\
    ctx-rh-inferiortemporal\_6  & 792.7 & 810.9 & 0.98  & 2.33E-01 \\
    ctx-lh-superiortemporal\_2  & 446.8 & 457.1 & 0.98  & 1.36E-01 \\
    ctx-lh-supramarginal\_1  & 815.0 & 833.6 & 0.98  & 5.05E-02 \\
    ctx-rh-fusiform\_16  & 368.8 & 377.2 & 0.98  & 3.33E-01 \\
    ctx-lh-inferiortemporal\_13  & 994.3 & 1016.9 & 0.98  & 1.14E-01 \\
    ctx-rh-inferiorparietal\_18  & 912.9 & 933.7 & 0.98  & 1.85E-01 \\
    ctx-lh-lateraloccipital\_23  & 681.2 & 696.6 & 0.98  & 1.32E-01 \\
    ctx-rh-rostralmiddlefrontal\_7  & 646.7 & 661.3 & 0.98  & 2.37E-01 \\
    ctx-rh-posteriorcingulate\_5  & 553.3 & 565.8 & 0.98  & 2.71E-01 \\
    ctx-rh-middletemporal\_3  & 512.0 & 523.5 & 0.98  & 1.73E-01 \\
    ctx-rh-superiorfrontal\_38  & 562.6 & 575.2 & 0.98  & 1.21E-01 \\
    ctx-rh-lateralorbitofrontal\_5  & 634.0 & 648.2 & 0.98  & 1.59E-01 \\
    Right-Anterior & 1629.6 & 1666.0 & 0.98  & 5.79E-02 \\
    ctx-rh-insula\_12  & 628.5 & 642.4 & 0.98  & 1.28E-01 \\
    ctx-lh-temporalpole\_1  & 545.6 & 557.5 & 0.98  & 2.86E-01 \\
    Left-Anterior & 1709.1 & 1746.3 & 0.98  & 7.97E-02 \\
    ctx-rh-rostralmiddlefrontal\_9  & 775.2 & 792.0 & 0.98  & 1.79E-01 \\
    ctx-rh-lateraloccipital\_2  & 717.1 & 732.6 & 0.98  & 9.36E-02 \\
    ctx-rh-superiorfrontal\_34  & 585.4 & 598.0 & 0.98  & 1.60E-01 \\
    ctx-rh-parsopercularis\_5  & 413.3 & 422.1 & 0.98  & 1.29E-01 \\
    ctx-rh-supramarginal\_3  & 621.7 & 635.0 & 0.98  & 1.62E-01 \\
    ctx-lh-caudalanteriorcingulate\_4  & 472.6 & 482.6 & 0.98  & 9.27E-02 \\
    ctx-rh-precentral\_1  & 598.6 & 611.2 & 0.98  & 1.63E-01 \\
    ctx-rh-bankssts\_2  & 656.9 & 670.6 & 0.98  & 1.83E-01 \\
    ctx-lh-inferiorparietal\_21  & 594.7 & 607.2 & 0.98  & 2.26E-01 \\
    ctx-lh-superiorfrontal\_23  & 721.8 & 736.7 & 0.98  & 1.09E-01 \\
    ctx-rh-superiorparietal\_5  & 639.0 & 652.2 & 0.98  & 1.80E-01 \\
    ctx-rh-superiortemporal\_18  & 611.0 & 623.4 & 0.98  & 1.80E-01 \\
    ctx-rh-inferiorparietal\_17  & 683.8 & 697.7 & 0.98  & 2.14E-01 \\
    ctx-rh-precuneus\_15  & 690.4 & 704.4 & 0.98  & 2.26E-01 \\
    ctx-rh-postcentral\_3  & 538.9 & 549.8 & 0.98  & 1.39E-01 \\
    ctx-lh-supramarginal\_4  & 503.1 & 513.2 & 0.98  & 2.08E-01 \\
    ctx-lh-superiorfrontal\_34  & 642.9 & 655.8 & 0.98  & 1.62E-01 \\
    ctx-rh-fusiform\_9  & 978.9 & 998.4 & 0.98  & 1.30E-01 \\
    ctx-lh-superiortemporal\_7  & 491.0 & 500.8 & 0.98  & 1.88E-01 \\
    ctx-lh-parstriangularis\_1  & 655.6 & 668.6 & 0.98  & 1.33E-01 \\
    ctx-rh-superiortemporal\_9  & 538.5 & 549.1 & 0.98  & 1.96E-01 \\
    ctx-lh-caudalmiddlefrontal\_7  & 728.1 & 742.5 & 0.98  & 1.88E-01 \\
    ctx-lh-lateralorbitofrontal\_1  & 494.6 & 504.3 & 0.98  & 1.92E-01 \\
    ctx-rh-superiorparietal\_16  & 542.5 & 553.0 & 0.98  & 2.68E-01 \\
    ctx-lh-lateraloccipital\_19  & 679.1 & 692.3 & 0.98  & 1.94E-01 \\
    ctx-rh-superiorfrontal\_14  & 595.4 & 606.9 & 0.98  & 2.23E-01 \\
    ctx-lh-superiortemporal\_3  & 245.3 & 250.0 & 0.98  & 2.53E-01 \\
    ctx-rh-rostralmiddlefrontal\_22  & 784.2 & 798.7 & 0.98  & 3.17E-01 \\
    ctx-lh-supramarginal\_3  & 742.7 & 756.4 & 0.98  & 1.96E-01 \\
    ctx-rh-insula\_2  & 502.4 & 511.6 & 0.98  & 1.78E-01 \\
    ctx-rh-rostralmiddlefrontal\_10  & 839.0 & 854.4 & 0.98  & 2.49E-01 \\
    ctx-rh-superiortemporal\_17  & 403.9 & 411.2 & 0.98  & 3.09E-01 \\
    ctx-rh-supramarginal\_8  & 807.3 & 821.9 & 0.98  & 3.93E-01 \\
    ctx-lh-precuneus\_7  & 783.7 & 797.8 & 0.98  & 2.09E-01 \\
    ctx-rh-postcentral\_18  & 445.7 & 453.7 & 0.98  & 2.57E-01 \\
    ctx-lh-medialorbitofrontal\_10  & 776.9 & 790.8 & 0.98  & 3.72E-01 \\
    ctx-rh-cuneus\_4  & 724.4 & 737.4 & 0.98  & 2.60E-01 \\
    ctx-rh-rostralanteriorcingulate\_1  & 620.5 & 631.5 & 0.98  & 2.03E-01 \\
    ctx-rh-parstriangularis\_3  & 495.4 & 504.1 & 0.98  & 2.35E-01 \\
    ctx-lh-inferiorparietal\_1  & 555.7 & 565.4 & 0.98  & 2.46E-01 \\
    ctx-lh-supramarginal\_10  & 749.1 & 762.2 & 0.98  & 2.73E-01 \\
    ctx-lh-superiorparietal\_13  & 976.2 & 993.3 & 0.98  & 2.47E-01 \\
    ctx-lh-inferiorparietal\_3  & 551.4 & 561.0 & 0.98  & 2.67E-01 \\
    ctx-rh-lateraloccipital\_19  & 701.7 & 713.8 & 0.98  & 2.44E-01 \\
    ctx-lh-superiortemporal\_17  & 416.9 & 424.1 & 0.98  & 2.90E-01 \\
    ctx-lh-rostralmiddlefrontal\_20  & 544.5 & 553.9 & 0.98  & 2.25E-01 \\
    ctx-lh-posteriorcingulate\_4  & 587.0 & 596.9 & 0.98  & 1.39E-01 \\
    ctx-rh-superiorparietal\_18  & 728.4 & 740.8 & 0.98  & 3.21E-01 \\
    ctx-rh-superiorfrontal\_40  & 566.5 & 576.1 & 0.98  & 2.58E-01 \\
    ctx-lh-bankssts\_1  & 613.6 & 623.9 & 0.98  & 2.63E-01 \\
    ctx-rh-lingual\_16  & 665.1 & 676.2 & 0.98  & 2.63E-01 \\
    ctx-rh-precuneus\_17  & 513.8 & 522.4 & 0.98  & 1.99E-01 \\
    ctx-lh-caudalanteriorcingulate\_3  & 616.4 & 626.5 & 0.98  & 4.07E-01 \\
    ctx-rh-postcentral\_6  & 635.0 & 645.4 & 0.98  & 1.59E-01 \\
    ctx-rh-superiorfrontal\_5  & 728.0 & 739.9 & 0.98  & 2.63E-01 \\
    ctx-rh-fusiform\_2  & 951.2 & 966.6 & 0.98  & 1.90E-01 \\
    ctx-lh-middletemporal\_14  & 544.1 & 552.8 & 0.98  & 3.69E-01 \\
    ctx-rh-lateraloccipital\_7  & 656.4 & 666.9 & 0.98  & 3.20E-01 \\
    ctx-lh-superiorparietal\_5  & 580.0 & 589.2 & 0.98  & 2.78E-01 \\
    ctx-rh-inferiorparietal\_21  & 703.3 & 714.4 & 0.98  & 4.24E-01 \\
    ctx-lh-inferiorparietal\_24  & 684.9 & 695.7 & 0.98  & 2.75E-01 \\
    ctx-rh-precentral\_21  & 285.0 & 289.5 & 0.98  & 4.74E-01 \\
    ctx-rh-parstriangularis\_7  & 634.5 & 644.5 & 0.98  & 3.45E-01 \\
    ctx-rh-precentral\_35  & 413.8 & 420.3 & 0.98  & 2.76E-01 \\
    ctx-rh-lateraloccipital\_1  & 611.1 & 620.6 & 0.98  & 2.94E-01 \\
    ctx-rh-precentral\_28  & 462.2 & 469.4 & 0.98  & 3.20E-01 \\
    ctx-lh-precuneus\_5  & 443.6 & 450.5 & 0.98  & 2.65E-01 \\
    ctx-rh-precuneus\_18  & 661.7 & 671.8 & 0.98  & 2.67E-01 \\
    ctx-lh-inferiorparietal\_25  & 871.3 & 884.6 & 0.98  & 3.45E-01 \\
    ctx-lh-superiortemporal\_23  & 478.7 & 486.0 & 0.98  & 2.86E-01 \\
    Left-VentralDC & 2718.2 & 2759.5 & 0.99  & 7.67E-02 \\
    ctx-rh-lateralorbitofrontal\_2  & 469.3 & 476.4 & 0.99  & 3.26E-01 \\
    Left-Medio\_Dorsal & 1071.7 & 1088.0 & 0.99  & 2.60E-01 \\
    ctx-rh-caudalanteriorcingulate\_6  & 428.9 & 435.4 & 0.99  & 2.76E-01 \\
    ctx-lh-lingual\_11  & 604.9 & 614.1 & 0.99  & 2.99E-01 \\
    ctx-rh-postcentral\_20  & 495.7 & 503.1 & 0.99  & 2.16E-01 \\
    ctx-lh-fusiform\_15  & 496.1 & 503.4 & 0.99  & 2.84E-01 \\
    ctx-lh-bankssts\_2  & 669.2 & 679.1 & 0.99  & 2.97E-01 \\
    ctx-rh-precuneus\_11  & 617.9 & 627.0 & 0.99  & 3.89E-01 \\
    ctx-rh-rostralmiddlefrontal\_23  & 636.9 & 646.2 & 0.99  & 4.10E-01 \\
    ctx-rh-cuneus\_6  & 754.4 & 765.4 & 0.99  & 2.95E-01 \\
    ctx-rh-rostralmiddlefrontal\_27  & 531.1 & 538.9 & 0.99  & 3.63E-01 \\
    ctx-lh-postcentral\_25  & 605.7 & 614.5 & 0.99  & 2.34E-01 \\
    ctx-rh-postcentral\_15  & 389.2 & 394.8 & 0.99  & 4.02E-01 \\
    ctx-rh-lateraloccipital\_4  & 663.8 & 673.3 & 0.99  & 3.29E-01 \\
    ctx-lh-superiorparietal\_26  & 503.1 & 510.2 & 0.99  & 3.66E-01 \\
    ctx-rh-inferiorparietal\_13  & 859.9 & 872.1 & 0.99  & 4.27E-01 \\
    ctx-rh-inferiorparietal\_12  & 779.7 & 790.6 & 0.99  & 4.39E-01 \\
    ctx-lh-bankssts\_3  & 652.7 & 661.8 & 0.99  & 3.81E-01 \\
    ctx-lh-medialorbitofrontal\_4  & 467.6 & 474.1 & 0.99  & 3.01E-01 \\
    ctx-rh-lateraloccipital\_3  & 640.1 & 649.0 & 0.99  & 4.34E-01 \\
    ctx-rh-insula\_9  & 783.0 & 793.8 & 0.99  & 2.82E-01 \\
    ctx-lh-precentral\_1  & 611.5 & 619.9 & 0.99  & 3.33E-01 \\
    ctx-lh-inferiorparietal\_10  & 494.4 & 501.1 & 0.99  & 4.06E-01 \\
    ctx-rh-postcentral\_23  & 381.6 & 386.8 & 0.99  & 4.50E-01 \\
    ctx-lh-inferiorparietal\_16  & 425.0 & 430.8 & 0.99  & 4.29E-01 \\
    ctx-rh-bankssts\_1  & 768.8 & 779.2 & 0.99  & 3.62E-01 \\
    ctx-rh-parahippocampal\_2  & 383.7 & 388.9 & 0.99  & 3.98E-01 \\
    ctx-rh-supramarginal\_4  & 423.8 & 429.4 & 0.99  & 4.23E-01 \\
    ctx-rh-cuneus\_5  & 715.1 & 724.5 & 0.99  & 3.66E-01 \\
    ctx-lh-precentral\_35  & 422.8 & 428.4 & 0.99  & 3.02E-01 \\
    ctx-lh-lateralorbitofrontal\_5  & 719.4 & 728.8 & 0.99  & 3.84E-01 \\
    ctx-lh-lateraloccipital\_2  & 845.4 & 856.4 & 0.99  & 2.89E-01 \\
    ctx-rh-inferiorparietal\_23  & 748.7 & 758.4 & 0.99  & 4.14E-01 \\
    ctx-lh-superiorparietal\_19  & 531.3 & 538.1 & 0.99  & 4.44E-01 \\
    ctx-lh-postcentral\_3  & 536.0 & 542.8 & 0.99  & 3.12E-01 \\
    ctx-lh-parsopercularis\_1  & 623.4 & 631.3 & 0.99  & 3.39E-01 \\
    ctx-rh-superiortemporal\_2  & 500.5 & 506.8 & 0.99  & 3.57E-01 \\
    ctx-rh-isthmuscingulate\_6  & 552.5 & 559.4 & 0.99  & 3.24E-01 \\
    ctx-lh-postcentral\_12  & 528.1 & 534.7 & 0.99  & 4.16E-01 \\
    ctx-lh-insula\_9  & 748.3 & 757.4 & 0.99  & 2.80E-01 \\
    ctx-rh-precuneus\_7  & 730.4 & 739.3 & 0.99  & 3.87E-01 \\
    ctx-rh-inferiorparietal\_4  & 797.6 & 807.3 & 0.99  & 4.03E-01 \\
    ctx-lh-superiorparietal\_22  & 761.2 & 770.4 & 0.99  & 5.08E-01 \\
    ctx-rh-rostralmiddlefrontal\_26  & 468.1 & 473.8 & 0.99  & 4.79E-01 \\
    ctx-rh-caudalmiddlefrontal\_5  & 669.5 & 677.5 & 0.99  & 4.61E-01 \\
    ctx-rh-fusiform\_15  & 487.1 & 493.0 & 0.99  & 4.25E-01 \\
    ctx-lh-supramarginal\_8  & 835.2 & 845.1 & 0.99  & 5.11E-01 \\
    ctx-lh-lateraloccipital\_18  & 674.3 & 682.2 & 0.99  & 4.37E-01 \\
    ctx-lh-transversetemporal\_1  & 716.8 & 725.2 & 0.99  & 2.99E-01 \\
    ctx-rh-lingual\_5  & 581.4 & 588.2 & 0.99  & 3.87E-01 \\
    ctx-lh-lateraloccipital\_5  & 935.5 & 946.3 & 0.99  & 4.84E-01 \\
    ctx-rh-superiorfrontal\_37  & 623.9 & 631.1 & 0.99  & 4.85E-01 \\
    ctx-lh-superiorfrontal\_2  & 436.2 & 441.1 & 0.99  & 4.67E-01 \\
    Left-Pallidum & 5378.1 & 5437.8 & 0.99  & 1.72E-01 \\
    ctx-rh-inferiorparietal\_25  & 759.7 & 768.1 & 0.99  & 4.95E-01 \\
    ctx-rh-pericalcarine\_8  & 646.2 & 653.3 & 0.99  & 5.22E-01 \\
    ctx-lh-superiorfrontal\_33  & 726.2 & 734.2 & 0.99  & 4.17E-01 \\
    Brain\_Stem-Midbrain & 3689.9 & 3730.4 & 0.99  & 2.60E-01 \\
    ctx-lh-fusiform\_12  & 689.7 & 697.2 & 0.99  & 4.72E-01 \\
    ctx-lh-parstriangularis\_2  & 714.7 & 722.4 & 0.99  & 4.39E-01 \\
    ctx-lh-superiorparietal\_8  & 566.6 & 572.6 & 0.99  & 5.05E-01 \\
    ctx-lh-superiorparietal\_4  & 330.5 & 333.9 & 0.99  & 5.97E-01 \\
    ctx-lh-isthmuscingulate\_6  & 606.3 & 612.5 & 0.99  & 3.61E-01 \\
    ctx-rh-caudalmiddlefrontal\_3  & 704.9 & 712.1 & 0.99  & 5.39E-01 \\
    ctx-rh-precuneus\_19  & 525.8 & 531.2 & 0.99  & 4.73E-01 \\
    ctx-rh-superiorparietal\_26  & 728.5 & 735.9 & 0.99  & 4.88E-01 \\
    ctx-rh-superiorparietal\_1  & 751.1 & 758.6 & 0.99  & 4.76E-01 \\
    ctx-rh-superiorfrontal\_19  & 646.6 & 653.1 & 0.99  & 4.76E-01 \\
    ctx-rh-postcentral\_12  & 472.9 & 477.5 & 0.99  & 5.63E-01 \\
    ctx-rh-lateraloccipital\_20  & 561.5 & 567.0 & 0.99  & 5.11E-01 \\
    ctx-lh-rostralanteriorcingulate\_1  & 796.2 & 804.0 & 0.99  & 4.12E-01 \\
    ctx-rh-supramarginal\_18  & 564.1 & 569.6 & 0.99  & 5.41E-01 \\
    ctx-lh-postcentral\_6  & 669.0 & 675.5 & 0.99  & 3.67E-01 \\
    ctx-lh-fusiform\_9  & 1039.8 & 1049.8 & 0.99  & 4.65E-01 \\
    ctx-rh-middletemporal\_6  & 438.5 & 442.7 & 0.99  & 5.75E-01 \\
    ctx-lh-precentral\_5  & 643.0 & 649.1 & 0.99  & 3.88E-01 \\
    ctx-lh-rostralmiddlefrontal\_24  & 1086.3 & 1096.7 & 0.99  & 4.69E-01 \\
    ctx-lh-lingual\_13  & 649.2 & 655.4 & 0.99  & 5.15E-01 \\
    ctx-lh-parsopercularis\_7  & 630.1 & 636.1 & 0.99  & 5.27E-01 \\
    ctx-rh-paracentral\_12  & 450.8 & 455.0 & 0.99  & 5.45E-01 \\
    ctx-lh-lingual\_15  & 504.4 & 509.0 & 0.99  & 5.51E-01 \\
    ctx-lh-bankssts\_5  & 827.6 & 834.8 & 0.99  & 5.04E-01 \\
    ctx-lh-precentral\_28  & 385.5 & 388.9 & 0.99  & 5.77E-01 \\
    ctx-lh-inferiorparietal\_8  & 676.7 & 682.5 & 0.99  & 5.61E-01 \\
    ctx-rh-postcentral\_28  & 499.5 & 503.8 & 0.99  & 5.42E-01 \\
    ctx-rh-insula\_7  & 373.0 & 376.2 & 0.99  & 5.85E-01 \\
    ctx-lh-insula\_8  & 380.4 & 383.6 & 0.99  & 5.97E-01 \\
    ctx-lh-rostralmiddlefrontal\_4  & 746.7 & 753.0 & 0.99  & 5.33E-01 \\
    ctx-lh-rostralmiddlefrontal\_21  & 951.7 & 959.7 & 0.99  & 5.44E-01 \\
    ctx-lh-postcentral\_1  & 577.9 & 582.7 & 0.99  & 5.39E-01 \\
    ctx-rh-superiortemporal\_22  & 398.2 & 401.5 & 0.99  & 5.92E-01 \\
    ctx-lh-postcentral\_17  & 537.5 & 541.9 & 0.99  & 5.85E-01 \\
    ctx-rh-superiorparietal\_15  & 659.9 & 665.2 & 0.99  & 5.91E-01 \\
    ctx-rh-superiorparietal\_6  & 528.0 & 532.0 & 0.99  & 5.92E-01 \\
    ctx-lh-rostralmiddlefrontal\_22  & 729.8 & 735.2 & 0.99  & 6.38E-01 \\
    ctx-lh-inferiorparietal\_14  & 413.6 & 416.6 & 0.99  & 7.31E-01 \\
    ctx-lh-medialorbitofrontal\_6  & 518.1 & 522.0 & 0.99  & 6.42E-01 \\
    ctx-rh-isthmuscingulate\_2  & 511.2 & 515.0 & 0.99  & 6.06E-01 \\
    ctx-lh-cuneus\_6  & 762.8 & 768.4 & 0.99  & 6.04E-01 \\
    ctx-rh-caudalmiddlefrontal\_1  & 918.9 & 925.6 & 0.99  & 6.07E-01 \\
    ctx-lh-supramarginal\_9  & 959.9 & 966.9 & 0.99  & 5.95E-01 \\
    ctx-rh-posteriorcingulate\_8  & 558.3 & 562.3 & 0.99  & 5.92E-01 \\
    ctx-lh-postcentral\_23  & 447.4 & 450.5 & 0.99  & 6.89E-01 \\
    ctx-rh-superiorfrontal\_6  & 613.8 & 618.1 & 0.99  & 6.80E-01 \\
    ctx-rh-superiortemporal\_15  & 665.6 & 670.3 & 0.99  & 5.55E-01 \\
    ctx-rh-middletemporal\_14  & 509.5 & 513.0 & 0.99  & 6.67E-01 \\
    ctx-rh-pericalcarine\_6  & 581.7 & 585.8 & 0.99  & 6.32E-01 \\
    ctx-rh-lateraloccipital\_12  & 718.3 & 723.1 & 0.99  & 6.48E-01 \\
    ctx-rh-lateraloccipital\_15  & 738.0 & 742.9 & 0.99  & 6.67E-01 \\
    ctx-lh-superiortemporal\_13  & 480.3 & 483.5 & 0.99  & 5.94E-01 \\
    ctx-lh-precuneus\_21  & 577.8 & 581.7 & 0.99  & 6.02E-01 \\
    ctx-rh-pericalcarine\_3  & 629.5 & 633.6 & 0.99  & 6.44E-01 \\
    ctx-lh-cuneus\_7  & 624.2 & 628.2 & 0.99  & 6.52E-01 \\
    ctx-lh-inferiorparietal\_22  & 402.7 & 405.3 & 0.99  & 7.08E-01 \\
    ctx-lh-lateralorbitofrontal\_10  & 522.2 & 525.4 & 0.99  & 6.48E-01 \\
    ctx-lh-parsopercularis\_5  & 619.3 & 623.2 & 0.99  & 5.97E-01 \\
    ctx-rh-lingual\_14  & 572.7 & 576.3 & 0.99  & 7.09E-01 \\
    ctx-rh-fusiform\_12  & 695.9 & 700.1 & 0.99  & 6.65E-01 \\
    ctx-rh-supramarginal\_16  & 704.2 & 708.3 & 0.99  & 7.09E-01 \\
    ctx-lh-caudalanteriorcingulate\_6  & 311.5 & 313.3 & 0.99  & 6.96E-01 \\
    ctx-lh-isthmuscingulate\_2  & 533.8 & 536.8 & 0.99  & 6.75E-01 \\
    ctx-rh-precentral\_14  & 558.8 & 561.9 & 0.99  & 7.22E-01 \\
    ctx-rh-lateraloccipital\_9  & 654.5 & 658.2 & 0.99  & 7.34E-01 \\
    ctx-rh-precuneus\_8  & 747.0 & 751.2 & 0.99  & 7.19E-01 \\
    ctx-lh-superiorfrontal\_35  & 1168.6 & 1175.2 & 0.99  & 6.20E-01 \\
    ctx-rh-cuneus\_1  & 539.3 & 542.3 & 0.99  & 6.86E-01 \\
    ctx-lh-lingual\_8  & 644.1 & 647.7 & 0.99  & 7.27E-01 \\
    ctx-rh-lateraloccipital\_8  & 945.1 & 950.3 & 0.99  & 6.83E-01 \\
    ctx-rh-lingual\_11  & 560.1 & 563.2 & 0.99  & 7.37E-01 \\
    ctx-rh-inferiorparietal\_11  & 707.5 & 711.3 & 0.99  & 7.41E-01 \\
    ctx-rh-postcentral\_10  & 375.8 & 377.8 & 0.99  & 7.87E-01 \\
    ctx-lh-supramarginal\_19  & 399.4 & 401.5 & 0.99  & 7.68E-01 \\
    ctx-lh-postcentral\_18  & 493.8 & 496.3 & 0.99  & 7.13E-01 \\
    ctx-lh-lateraloccipital\_14  & 536.7 & 539.4 & 0.99  & 7.54E-01 \\
    ctx-rh-lingual\_13  & 590.7 & 593.6 & 1.00  & 7.33E-01 \\
    ctx-lh-caudalmiddlefrontal\_1  & 1118.6 & 1124.0 & 1.00  & 6.90E-01 \\
    ctx-lh-postcentral\_4  & 397.0 & 398.8 & 1.00  & 7.20E-01 \\
    ctx-lh-fusiform\_14  & 868.3 & 872.2 & 1.00  & 7.39E-01 \\
    ctx-rh-rostralmiddlefrontal\_18  & 720.4 & 723.6 & 1.00  & 8.08E-01 \\
    ctx-lh-rostralmiddlefrontal\_10  & 960.7 & 964.8 & 1.00  & 7.69E-01 \\
    ctx-lh-isthmuscingulate\_3  & 606.1 & 608.7 & 1.00  & 7.70E-01 \\
    ctx-lh-lateraloccipital\_12  & 620.4 & 622.9 & 1.00  & 7.91E-01 \\
    ctx-rh-posteriorcingulate\_2  & 524.8 & 526.6 & 1.00  & 7.97E-01 \\
    ctx-lh-superiortemporal\_22  & 405.7 & 407.0 & 1.00  & 8.45E-01 \\
    ctx-rh-superiorfrontal\_25  & 504.5 & 506.1 & 1.00  & 8.44E-01 \\
    ctx-lh-parsorbitalis\_2  & 482.6 & 484.1 & 1.00  & 8.43E-01 \\
    ctx-rh-inferiorparietal\_20  & 697.5 & 699.7 & 1.00  & 8.50E-01 \\
    ctx-lh-superiortemporal\_4  & 350.0 & 351.0 & 1.00  & 8.61E-01 \\
    ctx-rh-parahippocampal\_3  & 495.1 & 496.5 & 1.00  & 8.28E-01 \\
    Right-Hippocampus\_Hippocampal\_fissure & 271.0 & 271.7 & 1.00  & 8.99E-01 \\
    ctx-rh-insula\_4  & 378.6 & 379.5 & 1.00  & 8.61E-01 \\
    ctx-lh-postcentral\_20  & 502.1 & 503.3 & 1.00  & 8.31E-01 \\
    ctx-rh-frontalpole\_1  & 519.4 & 520.6 & 1.00  & 8.86E-01 \\
    ctx-lh-precuneus\_17  & 387.5 & 388.4 & 1.00  & 8.62E-01 \\
    ctx-lh-paracentral\_1  & 527.9 & 529.1 & 1.00  & 8.51E-01 \\
    ctx-rh-lateralorbitofrontal\_16  & 450.5 & 451.6 & 1.00  & 8.80E-01 \\
    ctx-lh-postcentral\_26  & 626.2 & 627.6 & 1.00  & 8.55E-01 \\
    ctx-lh-lateraloccipital\_9  & 584.7 & 585.9 & 1.00  & 9.05E-01 \\
    ctx-lh-lateraloccipital\_21  & 687.3 & 688.7 & 1.00  & 8.95E-01 \\
    ctx-lh-superiorparietal\_6  & 346.3 & 346.9 & 1.00  & 9.04E-01 \\
    ctx-rh-posteriorcingulate\_3  & 492.8 & 493.7 & 1.00  & 9.21E-01 \\
    ctx-lh-precentral\_8  & 525.8 & 526.7 & 1.00  & 9.09E-01 \\
    ctx-lh-lateraloccipital\_20  & 538.4 & 539.2 & 1.00  & 9.15E-01 \\
    ctx-rh-superiorfrontal\_16  & 488.4 & 489.0 & 1.00  & 9.38E-01 \\
    ctx-lh-fusiform\_7  & 411.1 & 411.7 & 1.00  & 9.27E-01 \\
    ctx-lh-superiorfrontal\_14  & 567.0 & 567.6 & 1.00  & 9.41E-01 \\
    ctx-lh-superiortemporal\_16  & 222.6 & 222.8 & 1.00  & 9.55E-01 \\
    ctx-rh-paracentral\_11  & 575.6 & 576.2 & 1.00  & 9.46E-01 \\
    ctx-rh-lateraloccipital\_23  & 772.2 & 772.9 & 1.00  & 9.49E-01 \\
    ctx-rh-precuneus\_22  & 432.2 & 432.6 & 1.00  & 9.48E-01 \\
    ctx-rh-inferiorparietal\_14  & 639.5 & 640.1 & 1.00  & 9.59E-01 \\
    ctx-rh-inferiorparietal\_19  & 841.7 & 842.3 & 1.00  & 9.63E-01 \\
    ctx-rh-superiorfrontal\_26  & 696.7 & 697.1 & 1.00  & 9.68E-01 \\
    ctx-rh-caudalmiddlefrontal\_6  & 894.4 & 894.9 & 1.00  & 9.70E-01 \\
    ctx-lh-postcentral\_22  & 513.0 & 513.2 & 1.00  & 9.76E-01 \\
    ctx-lh-supramarginal\_14  & 658.2 & 658.4 & 1.00  & 9.82E-01 \\
    ctx-rh-superiorparietal\_19  & 606.3 & 606.5 & 1.00  & 9.83E-01 \\
    ctx-lh-supramarginal\_13  & 873.5 & 873.5 & 1.00  & 9.97E-01 \\
    ctx-rh-superiorparietal\_9  & 824.9 & 824.9 & 1.00  & 9.98E-01 \\
    ctx-rh-precuneus\_4  & 529.6 & 529.6 & 1.00  & 9.99E-01 \\
    ctx-lh-superiorfrontal\_19  & 814.3 & 814.2 & 1.00  & 9.89E-01 \\
    ctx-rh-lateralorbitofrontal\_6  & 711.6 & 711.5 & 1.00  & 9.88E-01 \\
    ctx-lh-lingual\_5  & 860.1 & 859.9 & 1.00  & 9.80E-01 \\
    ctx-lh-parahippocampal\_3  & 293.2 & 293.1 & 1.00  & 9.75E-01 \\
    ctx-rh-lingual\_1  & 727.3 & 727.0 & 1.00  & 9.80E-01 \\
    ctx-lh-superiorparietal\_7  & 673.2 & 672.9 & 1.00  & 9.75E-01 \\
    ctx-lh-posteriorcingulate\_9  & 456.0 & 455.8 & 1.00  & 9.74E-01 \\
    ctx-lh-precuneus\_8  & 784.5 & 784.0 & 1.00  & 9.61E-01 \\
    ctx-rh-precentral\_34  & 500.2 & 499.8 & 1.00  & 9.65E-01 \\
    ctx-rh-lateraloccipital\_5  & 769.9 & 769.2 & 1.00  & 9.62E-01 \\
    ctx-lh-lateraloccipital\_6  & 604.4 & 603.9 & 1.00  & 9.54E-01 \\
    ctx-lh-fusiform\_17  & 434.2 & 433.9 & 1.00  & 9.49E-01 \\
    ctx-rh-superiorparietal\_23  & 538.1 & 537.7 & 1.00  & 9.60E-01 \\
    ctx-rh-precuneus\_21  & 574.0 & 573.5 & 1.00  & 9.56E-01 \\
    ctx-rh-precentral\_9  & 576.6 & 576.1 & 1.00  & 9.59E-01 \\
    ctx-rh-insula\_14  & 423.8 & 423.4 & 1.00  & 9.48E-01 \\
    Right-Pallidum & 5073.8 & 5068.3 & 1.00  & 8.97E-01 \\
    ctx-lh-superiorfrontal\_6  & 668.6 & 667.8 & 1.00  & 9.36E-01 \\
    ctx-rh-precentral\_13  & 634.4 & 633.6 & 1.00  & 9.48E-01 \\
    ctx-rh-posteriorcingulate\_7  & 666.5 & 665.6 & 1.00  & 9.26E-01 \\
    ctx-rh-superiorparietal\_7  & 574.6 & 573.9 & 1.00  & 9.37E-01 \\
    ctx-rh-supramarginal\_13  & 710.6 & 709.6 & 1.00  & 9.44E-01 \\
    ctx-lh-precentral\_25  & 857.9 & 856.7 & 1.00  & 9.12E-01 \\
    ctx-lh-supramarginal\_2  & 237.0 & 236.6 & 1.00  & 9.38E-01 \\
    ctx-rh-lateralorbitofrontal\_8  & 358.3 & 357.8 & 1.00  & 9.30E-01 \\
    ctx-lh-lingual\_16  & 648.5 & 647.5 & 1.00  & 9.17E-01 \\
    ctx-lh-lateraloccipital\_13  & 768.9 & 767.6 & 1.00  & 8.99E-01 \\
    ctx-lh-posteriorcingulate\_2  & 480.7 & 479.8 & 1.00  & 8.88E-01 \\
    ctx-lh-parstriangularis\_3  & 455.3 & 454.5 & 1.00  & 9.03E-01 \\
    ctx-rh-precentral\_5  & 536.3 & 535.2 & 1.00  & 8.65E-01 \\
    ctx-rh-lingual\_9  & 769.2 & 767.5 & 1.00  & 8.79E-01 \\
    ctx-lh-lateralorbitofrontal\_17  & 546.1 & 544.9 & 1.00  & 8.71E-01 \\
    ctx-rh-caudalanteriorcingulate\_3  & 716.9 & 715.3 & 1.00  & 8.81E-01 \\
    ctx-rh-supramarginal\_10  & 643.2 & 641.7 & 1.00  & 8.90E-01 \\
    ctx-lh-inferiorparietal\_9  & 593.2 & 591.8 & 1.00  & 8.76E-01 \\
    ctx-rh-superiorparietal\_10  & 745.6 & 743.8 & 1.00  & 8.90E-01 \\
    ctx-rh-postcentral\_26  & 544.9 & 543.4 & 1.00  & 8.55E-01 \\
    ctx-rh-superiorfrontal\_22  & 754.9 & 752.9 & 1.00  & 8.62E-01 \\
    ctx-lh-rostralmiddlefrontal\_23  & 569.2 & 567.7 & 1.00  & 8.56E-01 \\
    ctx-rh-superiorparietal\_3  & 566.6 & 565.0 & 1.00  & 8.67E-01 \\
    ctx-rh-medialorbitofrontal\_6  & 618.2 & 616.4 & 1.00  & 8.38E-01 \\
    ctx-lh-parahippocampal\_2  & 288.9 & 288.1 & 1.00  & 8.64E-01 \\
    ctx-rh-rostralmiddlefrontal\_21  & 916.7 & 914.0 & 1.00  & 8.64E-01 \\
    ctx-lh-precentral\_21  & 352.4 & 351.3 & 1.00  & 8.61E-01 \\
    ctx-rh-superiorparietal\_29  & 497.1 & 495.6 & 1.00  & 8.40E-01 \\
    ctx-lh-precentral\_14  & 602.8 & 600.9 & 1.00  & 8.29E-01 \\
    ctx-rh-lateraloccipital\_13  & 825.4 & 822.8 & 1.00  & 8.23E-01 \\
    ctx-lh-inferiorparietal\_26  & 433.2 & 431.7 & 1.00  & 8.29E-01 \\
    ctx-rh-rostralmiddlefrontal\_20  & 663.3 & 660.9 & 1.00  & 8.45E-01 \\
    ctx-rh-paracentral\_1  & 433.0 & 431.5 & 1.00  & 8.23E-01 \\
    ctx-rh-inferiorparietal\_26  & 463.8 & 462.1 & 1.00  & 8.47E-01 \\
    ctx-rh-lateraloccipital\_14  & 525.3 & 523.4 & 1.00  & 8.38E-01 \\
    ctx-rh-inferiorparietal\_8  & 684.4 & 681.9 & 1.00  & 8.23E-01 \\
    ctx-rh-superiortemporal\_23  & 452.7 & 451.1 & 1.00  & 8.03E-01 \\
    ctx-lh-precuneus\_19  & 493.3 & 491.3 & 1.00  & 7.57E-01 \\
    ctx-rh-posteriorcingulate\_1  & 605.7 & 603.2 & 1.00  & 8.30E-01 \\
    ctx-rh-superiorparietal\_4  & 383.0 & 381.4 & 1.00  & 8.13E-01 \\
    ctx-lh-precuneus\_22  & 469.8 & 467.8 & 1.00  & 7.29E-01 \\
    ctx-rh-lateralorbitofrontal\_11  & 475.8 & 473.7 & 1.00  & 7.68E-01 \\
    ctx-lh-inferiorparietal\_12  & 753.2 & 749.8 & 1.00  & 7.76E-01 \\
    ctx-rh-lingual\_15  & 612.5 & 609.7 & 1.00  & 7.96E-01 \\
    ctx-lh-postcentral\_9  & 628.3 & 625.4 & 1.00  & 7.51E-01 \\
    ctx-lh-inferiortemporal\_6  & 818.7 & 814.6 & 1.00  & 7.68E-01 \\
    Right-Putamen & 9624.0 & 9575.3 & 1.01  & 5.04E-01 \\
    ctx-lh-superiorparietal\_15  & 625.5 & 622.3 & 1.01  & 7.25E-01 \\
    ctx-rh-postcentral\_11  & 468.2 & 465.8 & 1.01  & 7.04E-01 \\
    ctx-lh-posteriorcingulate\_7  & 669.2 & 665.7 & 1.01  & 6.85E-01 \\
    ctx-rh-fusiform\_17  & 549.7 & 546.7 & 1.01  & 7.27E-01 \\
    ctx-rh-postcentral\_17  & 456.5 & 453.9 & 1.01  & 7.30E-01 \\
    ctx-lh-lateraloccipital\_1  & 693.8 & 689.7 & 1.01  & 6.81E-01 \\
    ctx-rh-lingual\_17  & 331.7 & 329.8 & 1.01  & 7.25E-01 \\
    ctx-lh-superiortemporal\_25  & 586.1 & 582.6 & 1.01  & 6.84E-01 \\
    ctx-rh-superiorfrontal\_11  & 706.4 & 701.9 & 1.01  & 6.96E-01 \\
    ctx-lh-superiorfrontal\_18  & 665.9 & 661.6 & 1.01  & 6.36E-01 \\
    ctx-rh-superiortemporal\_13  & 521.5 & 518.1 & 1.01  & 5.93E-01 \\
    ctx-rh-inferiorparietal\_22  & 791.2 & 785.8 & 1.01  & 6.50E-01 \\
    ctx-lh-lingual\_7  & 504.7 & 501.3 & 1.01  & 6.83E-01 \\
    ctx-lh-superiorfrontal\_3  & 643.7 & 639.2 & 1.01  & 7.06E-01 \\
    ctx-lh-superiortemporal\_24  & 442.9 & 439.9 & 1.01  & 6.77E-01 \\
    Left-Putamen & 9510.7 & 9443.0 & 1.01  & 2.92E-01 \\
    ctx-lh-postcentral\_16  & 430.2 & 427.2 & 1.01  & 5.68E-01 \\
    ctx-lh-isthmuscingulate\_1  & 695.8 & 690.8 & 1.01  & 5.44E-01 \\
    ctx-lh-cuneus\_2  & 404.4 & 401.5 & 1.01  & 6.49E-01 \\
    ctx-rh-supramarginal\_7  & 715.2 & 709.9 & 1.01  & 5.41E-01 \\
    ctx-lh-lateraloccipital\_11  & 776.4 & 770.7 & 1.01  & 5.58E-01 \\
    ctx-lh-rostralmiddlefrontal\_7  & 732.3 & 726.8 & 1.01  & 6.53E-01 \\
    ctx-rh-precuneus\_5  & 518.7 & 514.8 & 1.01  & 6.34E-01 \\
    ctx-lh-fusiform\_6  & 384.3 & 381.3 & 1.01  & 6.91E-01 \\
    ctx-lh-rostralanteriorcingulate\_3  & 769.0 & 763.1 & 1.01  & 5.54E-01 \\
    ctx-lh-inferiorparietal\_23  & 343.4 & 340.7 & 1.01  & 6.63E-01 \\
    ctx-lh-pericalcarine\_4  & 853.7 & 847.0 & 1.01  & 6.12E-01 \\
    ctx-rh-isthmuscingulate\_3  & 597.5 & 592.7 & 1.01  & 6.13E-01 \\
    ctx-lh-postcentral\_28  & 543.5 & 539.2 & 1.01  & 5.65E-01 \\
    ctx-lh-supramarginal\_16  & 572.4 & 567.9 & 1.01  & 6.37E-01 \\
    ctx-lh-middletemporal\_4  & 593.3 & 588.6 & 1.01  & 6.31E-01 \\
    ctx-rh-lingual\_10  & 781.3 & 774.9 & 1.01  & 5.60E-01 \\
    ctx-rh-supramarginal\_1  & 638.9 & 633.5 & 1.01  & 5.04E-01 \\
    ctx-lh-precentral\_36  & 454.1 & 450.3 & 1.01  & 6.06E-01 \\
    ctx-lh-postcentral\_10  & 398.4 & 394.9 & 1.01  & 6.54E-01 \\
    ctx-rh-middletemporal\_4  & 515.5 & 511.0 & 1.01  & 5.72E-01 \\
    ctx-lh-precuneus\_9  & 505.1 & 500.6 & 1.01  & 5.04E-01 \\
    ctx-rh-posteriorcingulate\_6  & 654.2 & 648.3 & 1.01  & 5.61E-01 \\
    Right-Caudate & 7015.9 & 6952.0 & 1.01  & 3.87E-01 \\
    ctx-lh-lateraloccipital\_4  & 674.0 & 667.4 & 1.01  & 4.93E-01 \\
    ctx-lh-superiorfrontal\_24  & 462.8 & 458.3 & 1.01  & 5.50E-01 \\
    ctx-rh-precuneus\_6  & 506.0 & 501.0 & 1.01  & 5.09E-01 \\
    ctx-rh-posteriorcingulate\_4  & 498.3 & 493.4 & 1.01  & 4.66E-01 \\
    ctx-rh-postcentral\_24  & 499.6 & 494.6 & 1.01  & 4.86E-01 \\
    ctx-rh-superiorfrontal\_27  & 540.5 & 535.2 & 1.01  & 5.61E-01 \\
    ctx-lh-precentral\_34  & 548.4 & 543.0 & 1.01  & 5.44E-01 \\
    ctx-rh-precentral\_8  & 512.4 & 507.2 & 1.01  & 4.95E-01 \\
    ctx-rh-superiorparietal\_14  & 525.1 & 519.8 & 1.01  & 6.02E-01 \\
    ctx-lh-insula\_5  & 519.6 & 514.3 & 1.01  & 4.84E-01 \\
    ctx-lh-superiortemporal\_9  & 865.8 & 856.9 & 1.01  & 5.26E-01 \\
    ctx-lh-inferiorparietal\_13  & 555.0 & 549.3 & 1.01  & 5.70E-01 \\
    ctx-rh-caudalmiddlefrontal\_11  & 563.5 & 557.7 & 1.01  & 5.32E-01 \\
    ctx-rh-inferiorparietal\_2  & 789.1 & 780.9 & 1.01  & 4.81E-01 \\
    ctx-lh-postcentral\_15  & 529.1 & 523.6 & 1.01  & 5.04E-01 \\
    ctx-rh-isthmuscingulate\_4  & 651.6 & 644.8 & 1.01  & 4.07E-01 \\
    ctx-rh-lingual\_7  & 471.6 & 466.6 & 1.01  & 5.92E-01 \\
    ctx-rh-transversetemporal\_1  & 561.6 & 555.7 & 1.01  & 3.82E-01 \\
    ctx-rh-superiortemporal\_6  & 499.5 & 494.1 & 1.01  & 4.72E-01 \\
    ctx-rh-precuneus\_23  & 546.9 & 540.9 & 1.01  & 4.36E-01 \\
    ctx-lh-lingual\_3  & 697.7 & 690.0 & 1.01  & 4.45E-01 \\
    ctx-rh-inferiorparietal\_1  & 578.6 & 572.1 & 1.01  & 5.15E-01 \\
    ctx-lh-cuneus\_4  & 609.2 & 602.3 & 1.01  & 4.72E-01 \\
    ctx-rh-lingual\_6  & 902.8 & 892.7 & 1.01  & 5.99E-01 \\
    ctx-rh-postcentral\_4  & 406.6 & 401.9 & 1.01  & 3.95E-01 \\
    ctx-rh-isthmuscingulate\_1  & 695.0 & 687.0 & 1.01  & 4.06E-01 \\
    ctx-rh-superiortemporal\_25  & 414.7 & 409.9 & 1.01  & 4.19E-01 \\
    ctx-rh-isthmuscingulate\_5  & 588.9 & 582.0 & 1.01  & 3.43E-01 \\
    ctx-lh-superiortemporal\_21  & 469.9 & 464.3 & 1.01  & 4.32E-01 \\
    ctx-lh-fusiform\_2  & 883.9 & 873.2 & 1.01  & 3.34E-01 \\
    ctx-lh-supramarginal\_7  & 726.6 & 717.6 & 1.01  & 2.90E-01 \\
    ctx-rh-lingual\_3  & 669.3 & 660.9 & 1.01  & 3.95E-01 \\
    ctx-rh-lateralorbitofrontal\_15  & 390.1 & 385.2 & 1.01  & 4.50E-01 \\
    ctx-lh-pericalcarine\_8  & 528.7 & 521.9 & 1.01  & 4.73E-01 \\
    ctx-lh-superiorfrontal\_11  & 535.1 & 528.3 & 1.01  & 4.04E-01 \\
    ctx-rh-insula\_5  & 545.3 & 538.3 & 1.01  & 3.84E-01 \\
    ctx-rh-lateraloccipital\_21  & 739.5 & 730.0 & 1.01  & 4.06E-01 \\
    ctx-lh-precuneus\_12  & 419.9 & 414.4 & 1.01  & 3.76E-01 \\
    ctx-rh-lateralorbitofrontal\_9  & 470.1 & 463.9 & 1.01  & 3.75E-01 \\
    ctx-rh-superiorparietal\_22  & 697.2 & 687.9 & 1.01  & 4.83E-01 \\
    ctx-lh-superiorfrontal\_13  & 693.9 & 684.6 & 1.01  & 4.05E-01 \\
    ctx-rh-precentral\_19  & 528.9 & 521.8 & 1.01  & 3.76E-01 \\
    ctx-lh-lingual\_4  & 918.5 & 905.8 & 1.01  & 2.28E-01 \\
    ctx-rh-supramarginal\_2  & 449.4 & 443.2 & 1.01  & 3.49E-01 \\
    ctx-lh-superiorfrontal\_26  & 839.1 & 827.5 & 1.01  & 3.45E-01 \\
    ctx-lh-inferiorparietal\_18  & 795.7 & 784.7 & 1.01  & 3.38E-01 \\
    ctx-lh-lingual\_17  & 374.9 & 369.7 & 1.01  & 3.57E-01 \\
    ctx-rh-postcentral\_16  & 416.5 & 410.7 & 1.01  & 3.24E-01 \\
    ctx-lh-lingual\_10  & 609.2 & 600.6 & 1.01  & 2.76E-01 \\
    ctx-lh-superiorfrontal\_22  & 684.5 & 674.8 & 1.01  & 3.35E-01 \\
    ctx-lh-insula\_4  & 399.2 & 393.5 & 1.01  & 2.75E-01 \\
    ctx-lh-superiorparietal\_1  & 1003.3 & 988.6 & 1.01  & 2.56E-01 \\
    ctx-lh-posteriorcingulate\_5  & 602.8 & 593.9 & 1.01  & 3.96E-01 \\
    ctx-rh-caudalmiddlefrontal\_8  & 572.6 & 564.1 & 1.01  & 3.92E-01 \\
    ctx-rh-superiortemporal\_5  & 359.7 & 354.3 & 1.02  & 2.85E-01 \\
    ctx-lh-precentral\_20  & 708.3 & 697.8 & 1.02  & 3.03E-01 \\
    ctx-lh-parstriangularis\_7  & 483.6 & 476.2 & 1.02  & 3.40E-01 \\
    ctx-rh-superiorfrontal\_28  & 724.3 & 713.2 & 1.02  & 3.93E-01 \\
    ctx-lh-lingual\_14  & 528.4 & 520.2 & 1.02  & 3.46E-01 \\
    ctx-lh-superiortemporal\_5  & 370.1 & 364.4 & 1.02  & 2.60E-01 \\
    ctx-rh-inferiorparietal\_6  & 663.2 & 653.0 & 1.02  & 3.51E-01 \\
    ctx-lh-inferiorparietal\_15  & 628.3 & 618.6 & 1.02  & 3.37E-01 \\
    ctx-rh-lateraloccipital\_10  & 549.4 & 540.8 & 1.02  & 2.65E-01 \\
    ctx-lh-superiorfrontal\_25  & 491.4 & 483.7 & 1.02  & 3.22E-01 \\
    ctx-rh-insula\_10  & 598.0 & 588.6 & 1.02  & 2.67E-01 \\
    ctx-rh-precuneus\_10  & 676.4 & 665.7 & 1.02  & 3.33E-01 \\
    ctx-lh-medialorbitofrontal\_2  & 265.1 & 260.9 & 1.02  & 4.21E-01 \\
    ctx-rh-precuneus\_12  & 535.3 & 526.6 & 1.02  & 2.72E-01 \\
    ctx-rh-pericalcarine\_7  & 898.8 & 884.2 & 1.02  & 2.17E-01 \\
    ctx-rh-postcentral\_8  & 548.1 & 539.1 & 1.02  & 3.02E-01 \\
    ctx-lh-caudalanteriorcingulate\_2  & 511.7 & 503.2 & 1.02  & 2.12E-01 \\
    Right-VentralDC & 2897.1 & 2848.7 & 1.02  & 6.07E-02 \\
    ctx-lh-fusiform\_5  & 427.5 & 420.3 & 1.02  & 3.67E-01 \\
    ctx-lh-lateralorbitofrontal\_11  & 371.3 & 365.1 & 1.02  & 2.93E-01 \\
    ctx-rh-superiorfrontal\_17  & 805.5 & 791.9 & 1.02  & 2.28E-01 \\
    ctx-rh-superiorfrontal\_31  & 686.6 & 675.0 & 1.02  & 2.85E-01 \\
    ctx-lh-superiorfrontal\_28  & 661.3 & 650.0 & 1.02  & 2.52E-01 \\
    ctx-rh-inferiorparietal\_9  & 622.5 & 611.8 & 1.02  & 3.34E-01 \\
    ctx-lh-lateraloccipital\_8  & 674.0 & 662.4 & 1.02  & 2.57E-01 \\
    ctx-lh-superiorparietal\_23  & 455.5 & 447.4 & 1.02  & 3.16E-01 \\
    ctx-lh-lingual\_12  & 680.7 & 668.6 & 1.02  & 1.50E-01 \\
    ctx-lh-lateraloccipital\_22  & 773.4 & 759.7 & 1.02  & 2.26E-01 \\
    ctx-rh-pericalcarine\_4  & 939.6 & 922.9 & 1.02  & 2.47E-01 \\
    ctx-rh-inferiorparietal\_7  & 534.0 & 524.5 & 1.02  & 2.43E-01 \\
    ctx-lh-superiorparietal\_24  & 718.1 & 704.8 & 1.02  & 3.75E-01 \\
    ctx-rh-postcentral\_1  & 544.6 & 534.5 & 1.02  & 2.18E-01 \\
    ctx-rh-insula\_3  & 466.0 & 457.4 & 1.02  & 2.76E-01 \\
    ctx-lh-superiorfrontal\_16  & 545.8 & 535.6 & 1.02  & 2.44E-01 \\
    ctx-rh-supramarginal\_5  & 634.4 & 622.5 & 1.02  & 1.50E-01 \\
    ctx-lh-postcentral\_11  & 589.7 & 578.7 & 1.02  & 1.50E-01 \\
    ctx-lh-supramarginal\_12  & 611.8 & 600.2 & 1.02  & 1.83E-01 \\
    ctx-lh-rostralmiddlefrontal\_18  & 717.7 & 704.1 & 1.02  & 2.51E-01 \\
    ctx-lh-superiorfrontal\_27  & 594.8 & 583.5 & 1.02  & 1.48E-01 \\
    ctx-rh-inferiorparietal\_3  & 680.6 & 667.7 & 1.02  & 2.36E-01 \\
    ctx-lh-caudalmiddlefrontal\_6  & 885.1 & 868.3 & 1.02  & 1.62E-01 \\
    ctx-rh-superiortemporal\_24  & 490.1 & 480.7 & 1.02  & 1.90E-01 \\
    ctx-rh-superiorparietal\_13  & 798.6 & 783.3 & 1.02  & 3.01E-01 \\
    ctx-rh-precuneus\_9  & 569.4 & 558.3 & 1.02  & 1.56E-01 \\
    ctx-rh-superiortemporal\_21  & 668.7 & 655.5 & 1.02  & 1.44E-01 \\
    ctx-rh-precentral\_25  & 832.7 & 815.9 & 1.02  & 2.09E-01 \\
    ctx-lh-frontalpole\_1  & 534.9 & 524.1 & 1.02  & 2.01E-01 \\
    ctx-lh-pericalcarine\_3  & 589.1 & 577.2 & 1.02  & 1.65E-01 \\
    ctx-lh-posteriorcingulate\_1  & 654.9 & 641.4 & 1.02  & 2.89E-01 \\
    ctx-rh-lingual\_4  & 1025.5 & 1004.1 & 1.02  & 8.14E-02 \\
    ctx-lh-inferiorparietal\_20  & 499.4 & 488.8 & 1.02  & 2.63E-01 \\
    ctx-lh-lateraloccipital\_16  & 713.1 & 698.0 & 1.02  & 1.59E-01 \\
    ctx-lh-precuneus\_4  & 489.4 & 478.8 & 1.02  & 3.11E-01 \\
    ctx-lh-precentral\_30  & 513.2 & 502.0 & 1.02  & 1.32E-01 \\
    ctx-lh-rostralmiddlefrontal\_26  & 476.4 & 466.0 & 1.02  & 2.92E-01 \\
    ctx-lh-superiortemporal\_6  & 477.5 & 467.1 & 1.02  & 1.98E-01 \\
    ctx-rh-superiorparietal\_20  & 584.3 & 571.5 & 1.02  & 1.92E-01 \\
    ctx-rh-precentral\_29  & 693.2 & 677.9 & 1.02  & 1.72E-01 \\
    ctx-rh-insula\_6  & 427.0 & 417.4 & 1.02  & 1.01E-01 \\
    ctx-rh-lingual\_2  & 431.1 & 421.3 & 1.02  & 2.07E-01 \\
    ctx-lh-lingual\_2  & 558.3 & 545.5 & 1.02  & 1.32E-01 \\
    ctx-lh-fusiform\_11  & 348.7 & 340.7 & 1.02  & 2.17E-01 \\
    ctx-lh-supramarginal\_6  & 563.6 & 550.7 & 1.02  & 1.59E-01 \\
    ctx-lh-transversetemporal\_2  & 517.5 & 505.5 & 1.02  & 3.75E-02 \\
    ctx-lh-precentral\_13  & 630.5 & 615.8 & 1.02  & 1.41E-01 \\
    ctx-lh-lateraloccipital\_3  & 688.8 & 672.7 & 1.02  & 1.75E-01 \\
    ctx-lh-precentral\_12  & 418.6 & 408.8 & 1.02  & 1.03E-01 \\
    ctx-lh-cuneus\_5  & 633.7 & 618.7 & 1.02  & 1.03E-01 \\
    ctx-lh-lateraloccipital\_15  & 767.6 & 749.3 & 1.02  & 1.34E-01 \\
    ctx-lh-caudalanteriorcingulate\_5  & 828.6 & 808.7 & 1.02  & 3.57E-02 \\
    ctx-lh-insula\_7  & 395.5 & 385.9 & 1.02  & 9.29E-02 \\
    ctx-rh-caudalmiddlefrontal\_10  & 636.7 & 621.2 & 1.02  & 1.45E-01 \\
    ctx-lh-lingual\_6  & 684.4 & 667.6 & 1.03  & 2.79E-01 \\
    ctx-lh-superiorparietal\_12  & 603.4 & 588.6 & 1.03  & 1.67E-01 \\
    ctx-rh-paracentral\_9  & 515.3 & 502.4 & 1.03  & 9.40E-02 \\
    ctx-rh-medialorbitofrontal\_2  & 251.7 & 245.4 & 1.03  & 1.96E-01 \\
    ctx-rh-paracentral\_6  & 481.7 & 469.4 & 1.03  & 7.83E-02 \\
    ctx-rh-pericalcarine\_2  & 871.0 & 848.6 & 1.03  & 7.05E-02 \\
    Right-Medio\_Dorsal & 936.7 & 912.6 & 1.03  & 4.80E-02 \\
    ctx-lh-precentral\_31  & 534.8 & 521.0 & 1.03  & 1.02E-01 \\
    ctx-rh-parsopercularis\_9  & 451.9 & 440.1 & 1.03  & 1.32E-01 \\
    ctx-lh-precentral\_9  & 542.0 & 527.9 & 1.03  & 1.39E-01 \\
    ctx-rh-frontalpole\_2  & 349.7 & 340.6 & 1.03  & 1.96E-01 \\
    ctx-lh-caudalmiddlefrontal\_3  & 834.2 & 812.4 & 1.03  & 6.94E-02 \\
    ctx-lh-posteriorcingulate\_6  & 701.3 & 682.9 & 1.03  & 8.39E-02 \\
    ctx-lh-supramarginal\_11  & 598.8 & 583.0 & 1.03  & 1.00E-01 \\
    ctx-lh-superiorparietal\_29  & 246.3 & 239.6 & 1.03  & 1.18E-01 \\
    ctx-rh-superiorparietal\_11  & 482.8 & 469.6 & 1.03  & 1.77E-01 \\
    ctx-rh-postcentral\_9  & 592.6 & 576.3 & 1.03  & 1.40E-01 \\
    ctx-rh-precuneus\_20  & 659.2 & 641.1 & 1.03  & 1.31E-01 \\
    ctx-rh-lingual\_12  & 687.4 & 668.5 & 1.03  & 3.55E-02 \\
    ctx-lh-insula\_15  & 381.4 & 370.8 & 1.03  & 1.07E-01 \\
    ctx-rh-postcentral\_30  & 455.8 & 443.1 & 1.03  & 4.95E-02 \\
    ctx-lh-superiorfrontal\_17  & 982.8 & 955.3 & 1.03  & 1.82E-02 \\
    ctx-lh-isthmuscingulate\_4  & 646.9 & 628.8 & 1.03  & 9.80E-03 \\
    ctx-lh-supramarginal\_5  & 480.2 & 466.6 & 1.03  & 4.09E-02 \\
    ctx-lh-lingual\_9  & 724.9 & 704.3 & 1.03  & 3.39E-02 \\
    ctx-rh-superiorfrontal\_42  & 510.7 & 496.1 & 1.03  & 1.31E-01 \\
    ctx-lh-cuneus\_3  & 861.4 & 836.7 & 1.03  & 1.86E-02 \\
    ctx-rh-superiorfrontal\_13  & 625.5 & 607.6 & 1.03  & 8.06E-02 \\
    ctx-lh-cuneus\_1  & 557.4 & 541.2 & 1.03  & 2.36E-02 \\
    ctx-lh-postcentral\_21  & 545.9 & 530.0 & 1.03  & 4.59E-02 \\
    ctx-rh-inferiorparietal\_24  & 641.4 & 622.7 & 1.03  & 6.18E-02 \\
    ctx-rh-superiorfrontal\_41  & 413.1 & 400.9 & 1.03  & 1.22E-01 \\
    ctx-rh-supramarginal\_19  & 539.3 & 523.1 & 1.03  & 9.78E-02 \\
    ctx-rh-postcentral\_22  & 478.0 & 463.7 & 1.03  & 3.87E-02 \\
    ctx-lh-lingual\_1  & 652.6 & 633.0 & 1.03  & 1.30E-01 \\
    ctx-rh-precentral\_17  & 462.4 & 448.5 & 1.03  & 5.16E-02 \\
    ctx-lh-superiorparietal\_14  & 515.8 & 500.2 & 1.03  & 1.09E-01 \\
    ctx-lh-isthmuscingulate\_5  & 619.5 & 600.4 & 1.03  & 3.51E-03 \\
    ctx-lh-posteriorcingulate\_3  & 522.6 & 506.3 & 1.03  & 3.43E-02 \\
    ctx-lh-paracentral\_2  & 363.0 & 351.4 & 1.03  & 5.14E-02 \\
    ctx-rh-supramarginal\_6  & 543.3 & 525.7 & 1.03  & 6.13E-02 \\
    ctx-rh-postcentral\_13  & 371.2 & 359.2 & 1.03  & 3.95E-02 \\
    ctx-rh-superiorfrontal\_24  & 524.5 & 507.6 & 1.03  & 6.68E-02 \\
    ctx-lh-superiorparietal\_11  & 401.7 & 388.6 & 1.03  & 9.21E-02 \\
    ctx-rh-precentral\_20  & 615.3 & 595.2 & 1.03  & 2.71E-02 \\
    ctx-rh-precentral\_12  & 392.8 & 380.0 & 1.03  & 4.34E-02 \\
    ctx-lh-superiortemporal\_11  & 533.0 & 515.4 & 1.03  & 1.29E-02 \\
    ctx-lh-precuneus\_23  & 625.6 & 605.0 & 1.03  & 4.13E-02 \\
    ctx-rh-superiorparietal\_12  & 530.2 & 512.6 & 1.03  & 8.06E-02 \\
    ctx-lh-postcentral\_13  & 401.1 & 387.8 & 1.03  & 3.18E-02 \\
    ctx-lh-precuneus\_6  & 560.3 & 541.2 & 1.04  & 1.51E-02 \\
    ctx-lh-lateraloccipital\_10  & 529.9 & 511.7 & 1.04  & 2.57E-02 \\
    ctx-rh-precentral\_32  & 563.4 & 544.0 & 1.04  & 2.04E-02 \\
    ctx-lh-caudalmiddlefrontal\_11  & 514.7 & 496.9 & 1.04  & 2.67E-02 \\
    ctx-lh-posteriorcingulate\_8  & 438.4 & 423.1 & 1.04  & 1.02E-02 \\
    ctx-lh-paracentral\_6  & 555.3 & 535.8 & 1.04  & 7.10E-03 \\
    ctx-rh-parsopercularis\_2  & 577.7 & 557.4 & 1.04  & 3.25E-02 \\
    ctx-rh-pericalcarine\_5  & 662.9 & 639.6 & 1.04  & 7.81E-02 \\
    ctx-lh-superiorparietal\_10  & 913.8 & 881.6 & 1.04  & 4.63E-02 \\
    ctx-rh-precuneus\_2  & 596.6 & 575.4 & 1.04  & 3.21E-02 \\
    ctx-lh-postcentral\_8  & 607.7 & 586.0 & 1.04  & 2.49E-02 \\
    Left-Caudate & 6991.8 & 6741.5 & 1.04  & 1.33E-03 \\
    ctx-rh-precentral\_11  & 629.9 & 607.2 & 1.04  & 3.23E-02 \\
    ctx-rh-precuneus\_16  & 707.9 & 682.3 & 1.04  & 2.12E-02 \\
    ctx-lh-paracentral\_11  & 606.7 & 584.6 & 1.04  & 1.42E-02 \\
    ctx-lh-caudalmiddlefrontal\_5  & 557.8 & 536.9 & 1.04  & 3.31E-02 \\
    ctx-rh-supramarginal\_12  & 555.1 & 534.3 & 1.04  & 1.23E-02 \\
    ctx-lh-postcentral\_5  & 628.5 & 604.9 & 1.04  & 7.02E-03 \\
    ctx-rh-paracentral\_3  & 827.7 & 796.5 & 1.04  & 9.09E-03 \\
    ctx-rh-insula\_1  & 524.2 & 504.5 & 1.04  & 1.95E-02 \\
    ctx-lh-pericalcarine\_6  & 480.9 & 462.7 & 1.04  & 1.62E-02 \\
    ctx-rh-insula\_11  & 555.6 & 534.5 & 1.04  & 9.59E-03 \\
    ctx-lh-paracentral\_3  & 571.6 & 549.6 & 1.04  & 1.88E-02 \\
    ctx-lh-precentral\_26  & 591.1 & 568.0 & 1.04  & 9.74E-03 \\
    ctx-lh-precuneus\_20  & 652.1 & 626.5 & 1.04  & 5.24E-02 \\
    ctx-lh-caudalmiddlefrontal\_8  & 929.4 & 892.6 & 1.04  & 5.96E-03 \\
    ctx-lh-precentral\_19  & 469.8 & 451.2 & 1.04  & 1.40E-02 \\
    ctx-rh-precentral\_7  & 707.5 & 679.4 & 1.04  & 3.22E-02 \\
    ctx-lh-superiorfrontal\_42  & 470.8 & 452.1 & 1.04  & 3.22E-02 \\
    ctx-lh-paracentral\_10  & 335.0 & 321.6 & 1.04  & 9.93E-03 \\
    ctx-rh-paracentral\_2  & 738.9 & 708.9 & 1.04  & 2.19E-03 \\
    ctx-lh-precuneus\_10  & 485.5 & 465.6 & 1.04  & 6.98E-03 \\
    ctx-rh-precentral\_27  & 554.7 & 531.9 & 1.04  & 1.51E-02 \\
    ctx-lh-insula\_6  & 525.2 & 503.5 & 1.04  & 7.37E-04 \\
    ctx-rh-postcentral\_27  & 464.0 & 444.5 & 1.04  & 3.88E-03 \\
    ctx-lh-caudalmiddlefrontal\_10  & 675.4 & 647.0 & 1.04  & 7.90E-03 \\
    ctx-rh-parstriangularis\_8  & 557.5 & 534.0 & 1.04  & 1.55E-02 \\
    ctx-lh-precentral\_32  & 560.0 & 536.4 & 1.04  & 3.09E-03 \\
    ctx-rh-transversetemporal\_2  & 417.8 & 400.0 & 1.04  & 7.21E-04 \\
    ctx-rh-insula\_16  & 425.0 & 406.9 & 1.04  & 2.46E-02 \\
    ctx-lh-paracentral\_12  & 476.7 & 456.4 & 1.04  & 2.60E-03 \\
    ctx-rh-precentral\_26  & 572.8 & 548.2 & 1.04  & 7.73E-03 \\
    ctx-rh-paracentral\_7  & 550.5 & 526.4 & 1.05  & 2.16E-02 \\
    ctx-lh-lateralorbitofrontal\_9  & 543.1 & 519.0 & 1.05  & 3.61E-03 \\
    ctx-rh-supramarginal\_11  & 687.3 & 656.6 & 1.05  & 1.23E-02 \\
    ctx-rh-precentral\_15  & 590.3 & 563.7 & 1.05  & 7.08E-03 \\
    ctx-lh-insula\_11  & 756.6 & 722.4 & 1.05  & 3.12E-04 \\
    ctx-lh-postcentral\_7  & 474.4 & 452.8 & 1.05  & 6.69E-04 \\
    ctx-lh-precentral\_17  & 739.9 & 706.0 & 1.05  & 5.84E-04 \\
    ctx-rh-precentral\_30  & 513.1 & 489.5 & 1.05  & 3.49E-03 \\
    ctx-lh-precuneus\_16  & 563.5 & 537.5 & 1.05  & 1.08E-02 \\
    ctx-lh-superiorfrontal\_31  & 1024.5 & 976.5 & 1.05  & 1.03E-03 \\
    ctx-lh-postcentral\_27  & 558.1 & 531.9 & 1.05  & 7.91E-04 \\
    ctx-lh-pericalcarine\_7  & 764.0 & 728.1 & 1.05  & 7.49E-04 \\
    ctx-rh-postcentral\_21  & 718.4 & 684.5 & 1.05  & 3.15E-03 \\
    ctx-lh-transversetemporal\_3  & 411.5 & 392.1 & 1.05  & 5.87E-04 \\
    ctx-lh-superiorfrontal\_41  & 502.7 & 478.4 & 1.05  & 5.60E-03 \\
    ctx-lh-precentral\_15  & 438.3 & 416.8 & 1.05  & 3.14E-03 \\
    ctx-lh-lateralorbitofrontal\_6  & 1050.6 & 998.7 & 1.05  & 1.12E-03 \\
    ctx-lh-postcentral\_30  & 515.5 & 489.9 & 1.05  & 3.51E-04 \\
    ctx-lh-superiorparietal\_3  & 699.2 & 664.0 & 1.05  & 2.15E-03 \\
    ctx-lh-paracentral\_9  & 580.2 & 550.9 & 1.05  & 5.84E-04 \\
    ctx-rh-cuneus\_8  & 627.8 & 596.1 & 1.05  & 1.15E-04 \\
    ctx-lh-superiortemporal\_14  & 662.8 & 629.2 & 1.05  & 2.71E-03 \\
    ctx-lh-insula\_16  & 448.7 & 425.8 & 1.05  & 4.18E-03 \\
    ctx-rh-superiortemporal\_11  & 616.3 & 584.8 & 1.05  & 4.95E-05 \\
    ctx-lh-precuneus\_2  & 337.2 & 319.9 & 1.05  & 1.16E-02 \\
    ctx-rh-paracentral\_4  & 587.5 & 557.4 & 1.05  & 5.54E-04 \\
    ctx-rh-insula\_15  & 336.7 & 319.2 & 1.05  & 7.83E-03 \\
    ctx-lh-postcentral\_29  & 575.7 & 545.6 & 1.06  & 1.76E-03 \\
    ctx-lh-insula\_10  & 655.4 & 621.0 & 1.06  & 1.22E-03 \\
    ctx-rh-precentral\_16  & 487.4 & 461.3 & 1.06  & 6.10E-04 \\
    ctx-rh-precentral\_23  & 502.2 & 475.0 & 1.06  & 2.36E-03 \\
    ctx-rh-postcentral\_5  & 515.3 & 487.3 & 1.06  & 1.40E-03 \\
    ctx-lh-precentral\_7  & 453.3 & 428.3 & 1.06  & 3.82E-03 \\
    ctx-lh-precentral\_11  & 605.2 & 571.6 & 1.06  & 1.17E-03 \\
    ctx-rh-precentral\_24  & 540.1 & 509.9 & 1.06  & 5.63E-04 \\
    ctx-rh-precentral\_22  & 505.6 & 477.2 & 1.06  & 6.04E-04 \\
    ctx-lh-parsopercularis\_9  & 608.9 & 574.5 & 1.06  & 1.52E-04 \\
    Brain\_Stem-SCP & 162.6 & 153.4 & 1.06  & 3.48E-02 \\
    ctx-rh-transversetemporal\_3  & 345.1 & 325.6 & 1.06  & 5.48E-05 \\
    ctx-rh-postcentral\_29  & 531.6 & 501.5 & 1.06  & 1.82E-03 \\
    ctx-rh-pericalcarine\_1  & 648.9 & 611.8 & 1.06  & 5.44E-03 \\
    ctx-rh-precuneus\_3  & 560.0 & 527.9 & 1.06  & 6.72E-04 \\
    ctx-lh-precentral\_27  & 578.4 & 545.1 & 1.06  & 8.72E-04 \\
    ctx-lh-medialorbitofrontal\_11  & 552.2 & 520.4 & 1.06  & 4.99E-05 \\
    ctx-rh-postcentral\_19  & 433.1 & 408.1 & 1.06  & 7.15E-05 \\
    ctx-lh-pericalcarine\_2  & 655.1 & 616.7 & 1.06  & 3.04E-04 \\
    ctx-rh-postcentral\_7  & 380.2 & 357.6 & 1.06  & 2.72E-04 \\
    ctx-lh-postcentral\_14  & 512.2 & 481.5 & 1.06  & 5.76E-06 \\
    ctx-rh-precentral\_33  & 565.0 & 531.0 & 1.06  & 4.36E-04 \\
    ctx-lh-parsopercularis\_2  & 415.1 & 390.2 & 1.06  & 1.74E-04 \\
    ctx-lh-supramarginal\_17  & 320.0 & 300.6 & 1.06  & 3.64E-04 \\
    ctx-lh-insula\_3  & 408.4 & 383.6 & 1.06  & 2.06E-04 \\
    ctx-lh-paracentral\_4  & 646.6 & 606.7 & 1.07  & 5.24E-06 \\
    ctx-lh-insula\_13  & 726.8 & 681.4 & 1.07  & 6.42E-06 \\
    ctx-rh-supramarginal\_17  & 685.2 & 642.0 & 1.07  & 3.67E-04 \\
    ctx-rh-postcentral\_2  & 487.4 & 456.6 & 1.07  & 2.32E-06 \\
    ctx-rh-paracentral\_10  & 503.8 & 471.9 & 1.07  & 9.68E-04 \\
    ctx-rh-paracentral\_5  & 524.4 & 491.1 & 1.07  & 1.65E-04 \\
    ctx-rh-paracentral\_8  & 471.6 & 441.4 & 1.07  & 8.56E-04 \\
    ctx-rh-precuneus\_1  & 574.1 & 536.9 & 1.07  & 5.86E-05 \\
    ctx-rh-postcentral\_14  & 419.3 & 391.9 & 1.07  & 1.11E-05 \\
    ctx-lh-precentral\_33  & 592.1 & 552.7 & 1.07  & 3.40E-04 \\
    ctx-lh-pericalcarine\_5  & 777.6 & 725.8 & 1.07  & 5.85E-04 \\
    ctx-lh-postcentral\_19  & 376.5 & 351.2 & 1.07  & 2.31E-06 \\
    ctx-lh-postcentral\_2  & 540.3 & 503.4 & 1.07  & 1.53E-08 \\
    ctx-lh-pericalcarine\_1  & 950.0 & 884.5 & 1.07  & 5.61E-04 \\
    ctx-lh-paracentral\_7  & 414.5 & 385.7 & 1.07  & 4.14E-04 \\
    ctx-lh-paracentral\_8  & 384.3 & 357.4 & 1.08  & 4.44E-04 \\
    ctx-lh-insula\_1  & 602.2 & 558.9 & 1.08  & 1.60E-05 \\
    ctx-rh-superiortemporal\_14  & 447.8 & 415.2 & 1.08  & 2.48E-05 \\
    ctx-lh-cuneus\_8  & 733.4 & 679.3 & 1.08  & 5.91E-08 \\
    ctx-lh-precentral\_16  & 394.5 & 364.6 & 1.08  & 2.05E-06 \\
    ctx-lh-precentral\_22  & 510.2 & 471.4 & 1.08  & 1.34E-05 \\
    ctx-lh-parstriangularis\_8  & 615.6 & 567.6 & 1.08  & 2.69E-05 \\
    ctx-lh-precentral\_23  & 452.8 & 417.4 & 1.08  & 1.18E-06 \\
    ctx-rh-insula\_13  & 565.9 & 521.2 & 1.09  & 9.29E-07 \\
    ctx-lh-precentral\_29  & 629.8 & 578.8 & 1.09  & 7.95E-07 \\
    ctx-lh-paracentral\_5  & 526.7 & 483.3 & 1.09  & 1.81E-07 \\
    ctx-lh-precuneus\_1  & 388.5 & 354.7 & 1.10  & 1.02E-05 \\
    ctx-lh-precuneus\_3  & 372.3 & 339.2 & 1.10  & 9.37E-07 \\
    ctx-lh-precentral\_24  & 559.0 & 508.6 & 1.10  & 1.51E-06 \\
    Brain\_Stem-Medulla & 798.0 & 724.2 & 1.10  & 1.98E-03 \\
 %   \end{tabular}%

%	\end{tabular}%
	\label{tab:addlabel}%
\end{longtable}
